It's All About Covers: Persistent Homology of Cover Refinements

The computational cost of persistent homology is often dominated by the growth of the underlying simplicial filtrations. Many different filtrations exist, each with its own assumptions and trade-offs, but all face some form of this growth which can be exponential in the worst case, as for the Vietoris-Rips. We recast this problem at the level of covers, developing a framework in which filtrations and persistence modules can be constructed, analyzed, and compared through simple relations between covers rather than at the level of simplicial complexes. The guarantees propagate through any functor that preserves the contiguity of refinement maps, we give the example of two such functors: the Nerve and the Co-Nerve. Working at this level is drastically simpler, with stronger, more general consequences. We explore this perspective and show how it can be used to construct a robust approximation of the Vietoris-Rips filtration that is orders of magnitude smaller, while maintaining a log 3-interleaving unconditionally for any metric space. The resulting filtration restores near-linear scaling in the number of data points and enable us to efficiently capture homology at high degrees.

==> content/figures/ball_cover_persistent.tex <==
\newsavebox{\BallCoverOne}
\savebox{\BallCoverOne}{
\begin{tikzpicture}[
scale=0.7,
  ball_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner sep=1.50pt}]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Ball covers
  % Ball cover set 1: [1]
  \begin{scope}
    \fill[ball_cover]
      (1.000,3.000) circle (0.650);
  \end{scope}
  % Ball cover set 2: [2]
  \begin{scope}
    \fill[ball_cover]
      (2.000,3.300) circle (0.650);
  \end{scope}
  % Ball cover set 3: [3]
  \begin{scope}
    \fill[ball_cover]
      (1.500,2.200) circle (0.650);
  \end{scope}
  % Ball cover set 4: [4]
  \begin{scope}
    \fill[ball_cover]
      (3.000,3.700) circle (0.650);
  \end{scope}
  % Ball cover set 5: [5]
  \begin{scope}
    \fill[ball_cover]
      (3.800,3.000) circle (0.650);
  \end{scope}
  % Ball cover set 6: [6]
  \begin{scope}
    \fill[ball_cover]
      (3.200,1.800) circle (0.650);
  \end{scope}
  % Ball cover set 7: [9]
  \begin{scope}
    \fill[ball_cover]
      (2.500,1.000) circle (0.650);
  \end{scope}
  % Nodes
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};
\end{tikzpicture}

}
\newsavebox{\BallCoverTwo}
\savebox{\BallCoverTwo}{
\begin{tikzpicture}[
scale=0.7,
  ball_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner sep=1.50pt}]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  
  % --- Ball Covers ---
  
  % Ball cover set 1: [1]
  \begin{scope}
    \fill[ball_cover] (1.000,3.000) circle (0.850);
  \end{scope}
  % Ball cover set 2: [2]
  \begin{scope}
    \fill[ball_cover] (2.000,3.300) circle (0.850);
  \end{scope}
  % Ball cover set 3: [3]
  \begin{scope}
    \fill[ball_cover] (1.500,2.200) circle (0.850);
  \end{scope}
  % Ball cover set 4: [4]
  \begin{scope}
    \fill[ball_cover] (3.000,3.700) circle (0.850);
  \end{scope}
  
  % Ball cover set 5: [5] (I ADDED THE ARROW HERE)
  \begin{scope}
    \fill[ball_cover] (3.800,3.000) circle (0.850);
    % Arrow indicating radius b
    % ">=stealth" makes the arrow tip look nicer
    % "++(20:0.850)" means: go 0.850 units at 20 degrees
    \draw[->, >=stealth, black] (3.800,3.000) -- ++(0:0.850) node[midway, above] {$b$};
  \end{scope}
  
  % Ball cover set 6: [6]
  \begin{scope}
    \fill[ball_cover] (3.200,1.800) circle (0.850);
  \end{scope}
  % Ball cover set 7: [9]
  \begin{scope}
    \fill[ball_cover] (2.500,1.000) circle (0.850);
  \end{scope}
  
  % --- Nodes (Centers) ---
  % These are drawn last so they appear on top of the arrow start point
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};
\end{tikzpicture}

}
\newsavebox{\BallCoverThree}
\savebox{\BallCoverThree}{
\begin{tikzpicture}[
scale=0.7,
  ball_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner sep=1.50pt}]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Ball covers
  % Ball cover set 1: [1]
  \begin{scope}
    \fill[ball_cover]
      (1.000,3.000) circle (0.960);
  \end{scope}
  % Ball cover set 2: [2]
  \begin{scope}
    \fill[ball_cover]
      (2.000,3.300) circle (0.960);
  \end{scope}
  % Ball cover set 3: [3]
  \begin{scope}
    \fill[ball_cover]
      (1.500,2.200) circle (0.960);
  \end{scope}
  % Ball cover set 4: [4]
  \begin{scope}
    \fill[ball_cover]
      (3.000,3.700) circle (0.960);
  \end{scope}
  % Ball cover set 5: [5]
  \begin{scope}
    \fill[ball_cover]
      (3.800,3.000) circle (0.960);
  \end{scope}
  % Ball cover set 6: [6]
  \begin{scope}
    \fill[ball_cover]
      (3.200,1.800) circle (0.960);
  \end{scope}
  % Ball cover set 7: [9]
  \begin{scope}
    \fill[ball_cover]
      (2.500,1.000) circle (0.960);
  \end{scope}
  % Nodes
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};
\end{tikzpicture}

}
  
\begin{tikzpicture}[scale=1.1]
    % Real line
  \draw[thick, ->] (0,0) -- (10,0);
  \node at (10.3,0) {$\mathbb{R}$};
  
  % Points on real line
  \foreach \x/\label in {1.5/a, 5/b, 8.5/c} {
    \draw (\x,-0.1) -- (\x,0.1);
    \node at (\x,-0.4) {$\label$};
  }
  
  % Arrows pointing up
  \foreach \x in {1.5, 5, 8.5} {
    \draw[->, gray] (\x,0.2) -- (\x,0.5);
  }

  \node at (1.5, 2){\usebox{\BallCoverOne}};

  \node at (5, 2) {\usebox{\BallCoverTwo}};
 
  \node at (8.5, 2) {\usebox{\BallCoverThree}};


\end{tikzpicture}

==> content/figures/conning.tex <==
\begin{tikzpicture}[
  triangle/.style       = {fill=color_r230g57b71, opacity=0.3, draw=none},
  cone_triangle/.style  = {fill=color_r230g57b71, opacity=0.15, draw=none},
  edge_orig/.style      = {black, opacity=0.8, thick},
  node/.style           = {circle, fill=black, inner sep=1.5pt},
  scale=0.7
]
  \definecolor{color_r230g57b71}{rgb}{0.902,0.224,0.278}

  % ============================================================
  % K has
  %   • upper small triangle [u, t1, t2]
  %   • edge u-v
  %   • square below = two triangles [v,sq1,sq2] + [v,sq2,sq3]
  %   • separate right triangle [v,r1,r2]
  %   • free edge t1-p out to upper-left
  %
  % L* = K  ∪  (v ∗ St(u, K))
  %   — efficient: cone is over the SMALLER star (u's).
  % New simplices in L*:
  %   edges:     v-t1, v-t2
  %   triangles: [u,v,t1], [u,v,t2], [v,t1,t2]
  % ============================================================

  % ============ LEFT: K ============
  \begin{scope}[xshift=0cm]
    \coordinate (u)   at ( 0.0, 2.5);
    \coordinate (v)   at ( 0.6, 1.0);
    \coordinate (t1)  at (-0.7, 3.3);
    \coordinate (t2)  at ( 0.8, 3.4);
    \coordinate (p)   at (-2.5, 3.0);
    \coordinate (sq1) at (-1.1, 0.7);
    \coordinate (sq2) at (-0.4,-0.9);
    \coordinate (sq3) at ( 1.0,-1.0);
    \coordinate (r1)  at ( 2.0, 1.7);
    \coordinate (r2)  at ( 2.6, 0.6);

    % 2-simplices
    \fill[triangle] (u)  -- (t1)  -- (t2)  -- cycle;
    \fill[triangle] (v)  -- (sq1) -- (sq2) -- cycle;
    \fill[triangle] (v)  -- (sq2) -- (sq3) -- cycle;
    \fill[triangle] (v)  -- (r1)  -- (r2)  -- cycle;

    % 1-simplices
    \draw[edge_orig] (t1) -- (p);   % free edge
    \draw[edge_orig] (u)  -- (t1);
    \draw[edge_orig] (u)  -- (t2);
    \draw[edge_orig] (t1) -- (t2);
    \draw[edge_orig] (u)  -- (v);
    \draw[edge_orig] (v)  -- (sq1);
    \draw[edge_orig] (sq1)-- (sq2);
    \draw[edge_orig] (v)  -- (sq2);
    \draw[edge_orig] (sq2)-- (sq3);
    \draw[edge_orig] (v)  -- (sq3);
    \draw[edge_orig] (v)  -- (r1);
    \draw[edge_orig] (r1) -- (r2);
    \draw[edge_orig] (v)  -- (r2);

    % 0-simplices
    \foreach \pt in {u,v,t1,t2,p,sq1,sq2,sq3,r1,r2}
      \node[node] at (\pt) {};

    % Labels
    \node[below left=1pt and 1pt]  at (u) {$u$};
    \node[above left=1pt and 3pt] at (v) {$v$};
  \end{scope}

  % ============ ARROW ============


\draw[right hook->, thick, >=stealth]
  (3.7, 1.0) -- node[above, midway, font=\small] {coning} (5.4, 1.0);

  % ============ RIGHT: L* ============
  \begin{scope}[xshift=8.9cm]
    \coordinate (u)   at ( 0.0, 2.5);
    \coordinate (v)   at ( 0.6, 1.0);
    \coordinate (t1)  at (-0.7, 3.3);
    \coordinate (t2)  at ( 0.8, 3.4);
    \coordinate (p)   at (-2.5, 3.0);
    \coordinate (sq1) at (-1.1, 0.7);
    \coordinate (sq2) at (-0.4,-0.9);
    \coordinate (sq3) at ( 1.0,-1.0);
    \coordinate (r1)  at ( 2.0, 1.7);
    \coordinate (r2)  at ( 2.6, 0.6);

    % NEW cone 2-simplices (light, drawn first → behind):
    %   v ∗ {u-t1, u-t2}: triangles [u,v,t1], [u,v,t2]
    \fill[cone_triangle] (u) -- (v)  -- (t1) -- cycle;
    \fill[cone_triangle] (u) -- (v)  -- (t2) -- cycle;
    %   v ∗ {t1-t2}: triangle [v,t1,t2] (outer face)
    \fill[cone_triangle] (v) -- (t1) -- (t2) -- cycle;

    % Original 2-simplices on top
    \fill[triangle] (u)  -- (t1)  -- (t2)  -- cycle;
    \fill[triangle] (v)  -- (sq1) -- (sq2) -- cycle;
    \fill[triangle] (v)  -- (sq2) -- (sq3) -- cycle;
    \fill[triangle] (v)  -- (r1)  -- (r2)  -- cycle;

    % Original 1-simplices
    \draw[edge_orig] (t1) -- (p);
    \draw[edge_orig] (u)  -- (t1);
    \draw[edge_orig] (u)  -- (t2);
    \draw[edge_orig] (t1) -- (t2);
    \draw[edge_orig] (u)  -- (v);
    \draw[edge_orig] (v)  -- (sq1);
    \draw[edge_orig] (sq1)-- (sq2);
    \draw[edge_orig] (v)  -- (sq2);
    \draw[edge_orig] (sq2)-- (sq3);
    \draw[edge_orig] (v)  -- (sq3);
    \draw[edge_orig] (v)  -- (r1);
    \draw[edge_orig] (r1) -- (r2);
    \draw[edge_orig] (v)  -- (r2);

    % NEW cone 1-simplices: v to lk(u)\{v} = {t1, t2}
    \draw[edge_orig] (v) -- (t1);
    \draw[edge_orig] (v) -- (t2);

    % 0-simplices
    \foreach \pt in {u,v,t1,t2,p,sq1,sq2,sq3,r1,r2}
      \node[node] at (\pt) {};

    % Labels
    \node[below left=1pt and 1pt]  at (u) {$u$};
    \node[above left=1pt and 3pt] at (v) {$v$};

  \end{scope}

\end{tikzpicture}

==> content/figures/contiguity.tex <==
\begin{tikzpicture}[
  % Style for the circles
  blob/.style={
    circle, 
    fill=teal, 
    opacity=0.2, 
    inner sep=0pt, 
    minimum width=#1*2cm
  },
  % Style for the labels
  set_label/.style={
    font=\sffamily\large,
    text=black,
    inner sep=2pt
  },
  % Style for standard unique mapping arrows
  map_arrow/.style={
    ->, 
    >={LaTeX[width=2mm,length=2mm]}, 
    draw=gray!100, 
    thick, 
    shorten >= 3pt, 
    shorten <= 3pt
  },
  % Style for non-unique (ambiguous) mapping arrows
  split_arrow/.style={
    map_arrow,
    draw=redd, 
    dashed
  }
]

  % Color definitions
  \definecolor{teal}{rgb}{0.078,0.396,0.365}
  \definecolor{redd}{rgb}{0.902,0.224,0.278}

  % -------------------------------------------------------
  % LEFT SIDE: Fine Cover
  % -------------------------------------------------------
  \begin{scope}[xshift=2cm, local bounding box=LeftSet]
    % Clique 4: Top Left -> Label placed Top-Left (135 degrees)
    \node[blob=0.589, label={[set_label]160:$V_1$}] (s1) at (2.500,3.500) {};
    
    % Clique 5: Ambiguous Middle -> Label placed Top (90 degrees) to avoid arrows
    \node[blob=0.582, label={[set_label]15:$V_2$}] (s2) at (3.200,3.200) {};
    
    % Clique 6: Bottom -> Label placed Bottom (270 degrees)
    \node[blob=0.721, label={[set_label]190:$V_3$}] (s3) at (3.500,2.400) {};
  \end{scope}

  % -------------------------------------------------------
  % RIGHT SIDE: Coarse Cover
  % -------------------------------------------------------
  \begin{scope}[xshift=7cm, local bounding box=RightSet]
    % Clique 3: Top Big -> Label placed Right (0 degrees)
    \node[blob=0.984, label={[set_label]35:$U_1$}] (b1) at (2.933,3.333) {};
    
    % Clique 4: Bottom Big -> Label placed Right (0 degrees)
    \node[blob=1.092, label={[set_label]345:$U_2$}] (b2) at (3.333,2.833) {};
  \end{scope}

  % -------------------------------------------------------
  % MAPPING ARROWS
  % -------------------------------------------------------
  
  % 1. Unique: s1 -> b1
  \draw[map_arrow] (s1.north) to[out=0, in=170] (b1.165);

  % 2. Unique: s3 -> b2
  \draw[map_arrow] (s3.east) to[out=350, in=180] (b2.210);

  % 3. Non-Unique: s2 -> b1 AND b2
  \draw[split_arrow] (s2.east) to (b1.165);
  \draw[split_arrow] (s2.east) to (b2.210);

\end{tikzpicture}


==> content/figures/h5_persistence_diag.tex <==
\begin{tikzpicture}
  % Persistence Diagram
  % Color definitions
  % \definecolor{clr_blue}{RGB}{91,141,239}
  % \definecolor{clr_orange}{RGB}{227,119,61}
  % \definecolor{clr_green}{RGB}{39,161,101}
  % \definecolor{clr_red}{RGB}{230,57,70}
  % \definecolor{clr_purple}{RGB}{77,90,175}
  % \definecolor{clr_yellow}{RGB}{252,191,73}

%grayscale instead
\definecolor{clr_blue}{gray}{0.2}
  \definecolor{clr_orange}{gray}{0.35}
  \definecolor{clr_green}{gray}{0.5} % Note: Variable name keeps "green" but color is gray
  \definecolor{clr_red}{gray}{0.65}
  \definecolor{clr_purple}{gray}{0.8}
  \definecolor{clr_yellow}{RGB}{39,161,101}
  
  % Shaded region (invalid: death < birth)
  \fill[gray!20, opacity=0.5] (0.00,0.00) -- (6.00,0.00) -- (6.00,6.00) -- cycle;
  % Axes
  \draw[->, thick] (0.00,0.00) -- (6.50,0.00);
  \draw[->, thick] (0.00,0.00) -- (0.00,6.50);
  % Diagonal (birth = death)
  \draw[dashed, gray, thick] (0.00,0.00) -- (6.00,6.00);
  % Infinity line
  \draw[dashed, black] (0.00,6.00) node[left, black] {$\infty$} -- (6.00,6.00);
  % Ticks and labels
  \draw[thick] (0.500,-0.100) -- (0.500,0.100);
  \node[below] at (0.500,-0.150) {\small 0.0};
  \draw[thick] (1.854,-0.100) -- (1.854,0.100);
  \node[below] at (1.854,-0.150) {\small 0.3};
  \draw[thick] (3.208,-0.100) -- (3.208,0.100);
  \node[below] at (3.208,-0.150) {\small 0.6};
  \draw[thick] (4.561,-0.100) -- (4.561,0.100);
  \node[below] at (4.561,-0.150) {\small 0.9};
  \draw[thick] (5.915,-0.100) -- (5.915,0.100);
  \node[below] at (5.915,-0.150) {\small 1.2};
  \draw[thick] (-0.100,0.500) -- (0.100,0.500);
  \node[left] at (-0.150,0.500) {\small 0.0};
  \draw[thick] (-0.100,1.854) -- (0.100,1.854);
  \node[left] at (-0.150,1.854) {\small 0.3};
  \draw[thick] (-0.100,3.208) -- (0.100,3.208);
  \node[left] at (-0.150,3.208) {\small 0.6};
  \draw[thick] (-0.100,4.561) -- (0.100,4.561);
  \node[left] at (-0.150,4.561) {\small 0.9};
  \draw[thick] (-0.100,5.915) -- (0.100,5.915);
  \node[left] at (-0.150,5.915) {\small 1.2};
  \node[below] at (3.00,-0.5) {Birth};
  \node[rotate=90, above] at (-0.7,3.00) {Death};
  % Points
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,0.766) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,0.865) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,0.906) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,0.911) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,0.931) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,0.940) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,0.959) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,0.972) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,0.997) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.012) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.047) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.050) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.053) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.090) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.112) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.115) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.139) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.139) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.140) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.145) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.146) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.154) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.162) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.174) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.177) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.182) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.188) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.191) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.203) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.211) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.224) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.225) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.227) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.231) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.236) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.238) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.239) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.244) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.249) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.250) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.252) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.257) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.257) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.260) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.262) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.264) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.265) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.265) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.267) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.268) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.279) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.280) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.286) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.286) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.287) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.288) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.291) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.292) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.294) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.295) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.300) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.303) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.304) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.305) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.305) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.315) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.317) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.317) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.318) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.321) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.324) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.326) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.327) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.334) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.340) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.340) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.345) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.346) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.347) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.348) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.348) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.350) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.352) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.353) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.354) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.355) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.355) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.356) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.357) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.357) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.362) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.363) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.363) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.365) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.365) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.367) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.368) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.369) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.370) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.372) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.372) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.376) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.376) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.377) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.377) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.379) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.380) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.381) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.381) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.386) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.391) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.393) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.394) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.395) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.395) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.396) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.398) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.399) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.407) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.409) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.409) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.416) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.418) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.423) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.424) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.424) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.425) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.430) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.431) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.435) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.437) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.437) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.441) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.444) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.447) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.449) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.449) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.454) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.462) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.463) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.466) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.466) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.467) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.473) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.473) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.477) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.478) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.479) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.482) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.482) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.483) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.486) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.487) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.489) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.493) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.494) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.495) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.496) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.496) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.498) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.501) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.502) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.505) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.505) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.506) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.506) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.507) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.511) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.511) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.513) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.518) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.518) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.521) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.523) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.524) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.527) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.529) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.531) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.533) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.535) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.536) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.539) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.539) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.540) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.541) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.542) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.543) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.543) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.544) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.545) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.546) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.546) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.550) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.550) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.551) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.551) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.551) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.552) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.553) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.553) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.555) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.555) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.557) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.558) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.558) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.559) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.560) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.560) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.560) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.561) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.561) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.561) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.562) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.562) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.563) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.565) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.566) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.566) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.567) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.567) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.568) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.568) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.570) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.571) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.571) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.572) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.573) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.573) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.573) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.574) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.574) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.574) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.575) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.577) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.577) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.577) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.577) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.578) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.578) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.578) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.580) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.581) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.582) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.583) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.584) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.584) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.586) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.586) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.587) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.587) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.588) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.588) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.588) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.589) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.589) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.590) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.590) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.591) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.591) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.591) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.591) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.592) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.593) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.593) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.593) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.596) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.597) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.598) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.599) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.599) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.599) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.600) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.602) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.602) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.602) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.602) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.605) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.606) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.607) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.608) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.608) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.608) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.608) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.609) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.609) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.610) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.612) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.613) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.613) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.616) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.616) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.617) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.618) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.619) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.620) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.622) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.622) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.623) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.624) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.624) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.624) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.625) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.626) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.626) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.627) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.627) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.629) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.629) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.630) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.631) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.633) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.633) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.633) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.633) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.633) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.634) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.635) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.635) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.635) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.638) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.641) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.642) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.642) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.644) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.644) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.644) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.646) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.647) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.647) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.647) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.648) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.649) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.649) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.650) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.650) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.651) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.652) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.652) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.653) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.654) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.655) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.656) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.656) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.656) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.656) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.657) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.657) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.657) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.658) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.659) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.660) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.661) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.661) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.662) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.663) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.664) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.665) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.665) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.666) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.666) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.667) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.668) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.668) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.671) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.673) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.673) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.674) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.674) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.674) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.674) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.679) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.680) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.682) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.682) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.682) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.682) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.684) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.685) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.685) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.686) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.686) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.686) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.687) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.687) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.688) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.688) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.688) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.688) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.688) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.689) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.690) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.690) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.691) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.692) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.692) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.693) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.694) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.694) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.696) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.697) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.697) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.700) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.703) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.703) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.703) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.703) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.704) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.706) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.706) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.706) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.708) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.708) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.710) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.710) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.711) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.712) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.712) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.712) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.712) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.712) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.713) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.714) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.714) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.715) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.716) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.716) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.717) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.717) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.717) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.718) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.719) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.719) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.721) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.721) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.722) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.723) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.723) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.724) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.724) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.725) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.725) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.726) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.726) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.726) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.726) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.727) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.727) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.728) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.728) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.730) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.730) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.730) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.730) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.730) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.731) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.731) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.733) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.735) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.735) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.736) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.736) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.736) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.736) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.736) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.738) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.739) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.739) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.740) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.740) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.740) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.741) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.741) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.742) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.742) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.742) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.743) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.743) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.744) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.745) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.745) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.746) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.746) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.747) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.747) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.749) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.753) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.753) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.754) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.754) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.754) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.755) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.755) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.755) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.755) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.756) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.756) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.756) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.757) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.757) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.757) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.758) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.759) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.760) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.761) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.761) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.761) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.762) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.762) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.762) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.763) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.763) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.763) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.764) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.764) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.766) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.766) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.767) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.767) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.768) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.768) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.768) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.769) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.769) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.770) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.770) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.770) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.771) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.772) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.773) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.773) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.774) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.774) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.775) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.775) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.776) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.776) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.777) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.778) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.778) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.778) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.779) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.779) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.780) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.780) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.781) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.781) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.781) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.783) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.783) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.783) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.783) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.783) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.784) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.784) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.784) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.785) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.785) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.785) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.785) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.787) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.788) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.788) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.789) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.789) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.790) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.791) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.791) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.791) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.792) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.792) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.792) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.793) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.794) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.794) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.796) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.796) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.796) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.796) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.797) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.797) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.797) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.798) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.798) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.798) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.799) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.800) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.800) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.800) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.800) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.800) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.801) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.801) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.802) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.803) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.803) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.803) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.803) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.803) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.804) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.805) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.805) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.805) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.805) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.805) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.805) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.806) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.806) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.807) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.808) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.809) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.809) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.809) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.810) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.810) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.810) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.811) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.812) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.812) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.812) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.812) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.812) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.813) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.814) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.814) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.814) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.815) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.815) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.816) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.816) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.817) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.819) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.819) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.820) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.820) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.821) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.821) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.822) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.823) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.824) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.824) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.825) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.826) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.827) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.827) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.827) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.827) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.828) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.828) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.828) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.829) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.829) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.829) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.830) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.831) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.831) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.831) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.832) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.833) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.833) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.833) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.833) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.834) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.834) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.836) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.836) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.836) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.836) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.836) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.836) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.836) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.837) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.838) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.838) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.839) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.839) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.839) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.841) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.841) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.841) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.841) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.842) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.842) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.842) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.843) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.843) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.844) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.844) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.844) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.844) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.845) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.845) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.845) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.846) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.846) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.846) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.847) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.847) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.847) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.848) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.848) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.849) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.851) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.852) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.853) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.853) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.853) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.854) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.854) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.855) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.855) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.855) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.856) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.856) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.857) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.857) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.858) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.858) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.858) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.858) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.861) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.861) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.861) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.861) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.861) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.862) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.862) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.863) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.863) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.863) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.863) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.865) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.865) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.866) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.866) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.866) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.867) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.868) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.868) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.868) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.869) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.870) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.870) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.870) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.870) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.871) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.871) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.871) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.871) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.872) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.872) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.872) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.873) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.873) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.873) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.873) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.874) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.874) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.874) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.875) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.876) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.876) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.877) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.877) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.878) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.878) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.879) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.879) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.879) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.880) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.880) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.881) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.881) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.881) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.882) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.882) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.882) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.882) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.882) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.883) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.883) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.884) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.884) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.884) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.885) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.885) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.885) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.885) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.885) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.885) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.885) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.886) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.887) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.887) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.888) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.888) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.889) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.889) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.890) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.891) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.891) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.891) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.892) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.893) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.893) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.893) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.893) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.894) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.894) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.894) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.894) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.895) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.896) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.896) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.896) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.897) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.897) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.898) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.898) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.898) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.898) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.898) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.899) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.899) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.901) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.901) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.901) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.902) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.902) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.903) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.903) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.903) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.903) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.904) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.904) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.904) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.904) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.905) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.905) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.905) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.906) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.906) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.906) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.906) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.906) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.906) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.906) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.906) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.907) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.907) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.907) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.907) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.908) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.908) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.909) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.909) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.909) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.910) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.910) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.910) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.910) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.911) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.911) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.911) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.912) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.912) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.912) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.912) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.912) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.913) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.913) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.913) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.914) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.915) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.916) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.916) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.916) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.916) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.917) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.917) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.918) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.918) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.918) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.919) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.919) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.919) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.920) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.920) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.921) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.921) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.921) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.921) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.922) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.922) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.922) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.922) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.923) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.924) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.925) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.925) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.926) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.927) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.927) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.927) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.927) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.927) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.928) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.928) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.929) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.929) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.929) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.929) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.930) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.930) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.930) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.930) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.931) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.931) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.931) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.931) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.931) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.931) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.932) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.932) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.932) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.933) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.933) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.934) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.934) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.934) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.934) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.935) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.935) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.936) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.936) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.936) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.937) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.937) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.937) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.938) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.938) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.938) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.939) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.939) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.940) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.940) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.940) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.940) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.940) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.941) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.941) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.942) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.942) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.942) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.942) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.943) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.943) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.943) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.943) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.944) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.944) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.944) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.944) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.944) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.945) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.945) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.946) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.946) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.947) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.947) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.947) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.947) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.947) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.947) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.948) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.948) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.948) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.949) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.949) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.949) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.949) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.950) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.950) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.951) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.951) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.951) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.952) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.952) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.952) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.953) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.953) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.954) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.954) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.955) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.955) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.955) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.955) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.956) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.956) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.956) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.956) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.957) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.958) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.958) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.958) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.959) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.959) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.959) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.959) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.959) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.960) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.961) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.961) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.961) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.961) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.961) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.964) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.964) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.964) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.965) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.965) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.966) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.966) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.966) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.967) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.967) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.968) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.968) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.968) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.968) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.968) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.968) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.968) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.969) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.969) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.970) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.970) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.970) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.970) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.970) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.970) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.970) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.970) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.971) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.971) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.971) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.971) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.971) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.971) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.972) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.973) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.973) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.973) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.973) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.973) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.973) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.973) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.974) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.974) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.975) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.976) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.976) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.976) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.977) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.977) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.978) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.978) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.978) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.978) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.979) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.979) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.979) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.979) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.980) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.980) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.980) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.980) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.981) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.982) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.982) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.982) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.982) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.982) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.983) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.983) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.983) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.984) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.984) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.984) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.985) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.985) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.985) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.986) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.986) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.987) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.987) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.988) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.988) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.988) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.988) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.988) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.988) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.989) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.989) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.989) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.989) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.989) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.989) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.990) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.990) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.990) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.990) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.991) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.991) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.992) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.992) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.993) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.993) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.993) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.993) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.993) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.994) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.994) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.994) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.996) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.997) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.997) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.997) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.997) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.997) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.997) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.997) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.997) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.998) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.998) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.998) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.998) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.998) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.998) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.998) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.999) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.999) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,1.999) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.000) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.000) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.000) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.001) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.001) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.001) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.001) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.002) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.003) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.003) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.004) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.004) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.005) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.005) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.006) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.006) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.006) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.007) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.007) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.007) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.008) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.008) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.009) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.011) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.011) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.012) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.012) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.013) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.013) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.013) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.013) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.013) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.014) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.014) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.015) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.015) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.015) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.015) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.015) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.016) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.016) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.017) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.018) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.018) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.019) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.019) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.019) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.019) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.019) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.019) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.020) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.020) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.020) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.020) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.020) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.022) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.022) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.024) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.024) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.024) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.024) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.025) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.025) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.025) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.026) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.026) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.026) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.026) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.027) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.027) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.028) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.029) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.029) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.029) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.029) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.030) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.030) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.030) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.030) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.031) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.031) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.031) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.032) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.033) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.033) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.033) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.034) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.034) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.035) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.035) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.036) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.037) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.037) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.037) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.038) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.038) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.038) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.039) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.039) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.039) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.039) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.039) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.039) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.040) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.040) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.040) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.041) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.042) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.042) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.043) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.043) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.043) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.043) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.043) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.044) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.045) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.045) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.045) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.045) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.045) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.046) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.046) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.046) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.047) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.048) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.048) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.048) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.049) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.049) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.049) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.050) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.050) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.050) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.050) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.050) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.051) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.051) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.052) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.053) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.053) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.054) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.054) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.055) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.055) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.056) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.056) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.056) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.056) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.056) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.056) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.057) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.057) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.057) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.057) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.057) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.057) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.058) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.059) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.059) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.059) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.059) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.060) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.060) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.061) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.061) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.061) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.062) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.062) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.062) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.062) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.062) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.062) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.063) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.063) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.063) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.064) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.064) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.064) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.064) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.064) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.065) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.065) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.065) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.065) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.065) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.065) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.066) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.066) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.067) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.067) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.067) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.067) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.067) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.067) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.067) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.067) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.067) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.068) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.069) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.069) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.070) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.070) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.070) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.071) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.071) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.071) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.071) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.072) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.072) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.073) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.073) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.073) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.073) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.074) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.074) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.075) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.075) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.075) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.075) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.075) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.075) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.076) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.076) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.077) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.077) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.077) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.078) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.079) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.079) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.079) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.079) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.079) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.080) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.080) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.080) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.080) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.081) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.081) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.081) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.081) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.081) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.082) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.082) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.082) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.082) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.082) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.082) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.082) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.082) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.083) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.083) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.084) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.084) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.084) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.085) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.085) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.085) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.087) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.087) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.088) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.088) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.088) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.089) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.089) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.089) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.089) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.089) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.090) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.090) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.090) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.090) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.091) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.092) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.092) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.092) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.093) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.093) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.093) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.093) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.094) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.094) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.095) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.096) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.096) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.097) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.097) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.097) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.097) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.097) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.097) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.098) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.098) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.098) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.098) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.099) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.099) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.100) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.100) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.100) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.100) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.100) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.101) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.101) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.101) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.101) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.101) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.101) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.101) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.102) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.102) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.102) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.102) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.102) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.102) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.103) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.103) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.103) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.104) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.104) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.104) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.104) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.105) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.105) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.105) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.106) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.106) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.106) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.107) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.107) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.107) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.108) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.108) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.108) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.109) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.109) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.109) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.109) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.110) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.110) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.111) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.111) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.111) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.111) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.112) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.112) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.112) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.113) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.113) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.113) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.113) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.113) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.113) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.114) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.114) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.114) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.114) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.115) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.115) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.116) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.116) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.117) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.117) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.117) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.118) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.118) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.118) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.119) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.119) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.119) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.119) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.119) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.119) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.120) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.120) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.120) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.121) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.121) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.121) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.122) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.122) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.122) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.122) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.123) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.123) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.124) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.124) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.125) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.125) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.125) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.125) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.125) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.125) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.125) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.126) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.126) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.127) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.127) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.127) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.127) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.127) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.128) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.128) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.129) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.129) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.129) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.130) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.130) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.131) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.131) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.131) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.132) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.132) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.133) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.133) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.134) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.135) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.135) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.135) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.135) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.136) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.136) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.137) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.137) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.137) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.137) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.138) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.138) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.138) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.138) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.138) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.138) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.139) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.139) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.139) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.139) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.140) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.140) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.140) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.140) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.140) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.141) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.141) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.141) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.142) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.142) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.142) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.143) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.144) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.144) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.144) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.145) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.145) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.145) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.145) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.145) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.145) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.146) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.146) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.146) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.146) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.147) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.147) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.148) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.148) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.148) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.150) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.150) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.151) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.151) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.152) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.153) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.153) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.154) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.154) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.154) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.154) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.155) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.155) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.155) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.156) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.156) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.156) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.156) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.156) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.156) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.157) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.157) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.157) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.157) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.157) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.159) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.159) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.159) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.160) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.160) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.160) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.161) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.161) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.161) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.161) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.162) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.162) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.162) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.163) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.163) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.164) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.165) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.166) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.167) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.168) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.168) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.168) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.168) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.169) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.169) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.169) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.170) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.170) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.170) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.171) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.172) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.172) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.172) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.172) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.173) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.173) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.173) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.173) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.174) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.174) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.175) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.176) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.176) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.176) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.176) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.176) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.177) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.177) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.178) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.178) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.179) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.179) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.179) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.180) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.180) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.180) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.180) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.181) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.182) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.182) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.182) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.182) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.183) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.183) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.183) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.183) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.184) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.184) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.184) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.184) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.184) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.185) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.185) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.186) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.187) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.187) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.189) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.190) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.190) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.190) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.190) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.190) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.190) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.190) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.191) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.191) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.191) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.192) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.192) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.192) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.192) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.193) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.195) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.195) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.195) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.195) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.195) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.197) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.198) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.198) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.198) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.199) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.200) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.201) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.201) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.201) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.201) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.201) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.202) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.203) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.203) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.204) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.204) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.205) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.205) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.205) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.207) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.208) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.208) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.208) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.208) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.208) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.208) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.209) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.210) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.210) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.213) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.213) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.214) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.215) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.215) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.215) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.217) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.217) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.218) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.219) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.219) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.221) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.221) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.221) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.222) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.222) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.222) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.222) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.223) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.224) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.224) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.224) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.224) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.226) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.226) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.227) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.228) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.228) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.230) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.230) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.230) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.231) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.231) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.231) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.231) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.231) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.232) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.233) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.235) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.235) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.236) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.237) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.237) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.237) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.238) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.238) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.239) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.239) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.240) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.240) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.241) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.243) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.244) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.244) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.244) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.244) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.244) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.245) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.245) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.245) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.245) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.248) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.248) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.248) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.249) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.251) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.254) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.255) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.255) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.255) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.255) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.256) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.257) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.257) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.257) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.258) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.260) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.260) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.261) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.261) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.262) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.262) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.263) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.264) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.265) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.265) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.266) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.267) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.268) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.268) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.268) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.269) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.270) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.270) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.271) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.271) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.271) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.272) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.272) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.272) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.273) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.273) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.275) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.276) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.277) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.278) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.279) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.279) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.280) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.280) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.280) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.280) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.281) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.281) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.282) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.285) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.285) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.289) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.289) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.291) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.292) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.297) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.297) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.297) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.299) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.303) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.303) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.304) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.305) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.305) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.305) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.306) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.306) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.308) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.308) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.309) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.310) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.313) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.316) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.317) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.317) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.318) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.319) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.319) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.320) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.321) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.322) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.323) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.324) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.326) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.326) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.327) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.329) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.329) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.330) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.332) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.333) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.334) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.335) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.338) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.341) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.342) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.343) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.343) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.343) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.343) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.343) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.347) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.349) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.350) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.350) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.350) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.351) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.353) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.353) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.355) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.358) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.359) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.359) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.359) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.364) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.365) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.367) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.368) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.372) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.373) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.376) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.376) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.377) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.379) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.386) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.386) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.387) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.388) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.389) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.389) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.390) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.393) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.394) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.398) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.401) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.402) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.410) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.417) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.417) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.418) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.421) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.424) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.439) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.442) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.443) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.443) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.446) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.447) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.450) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.454) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.458) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.459) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.464) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.474) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.477) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.477) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.481) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.488) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.488) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.489) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.494) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.494) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.494) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.496) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.506) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.531) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.543) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.546) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.550) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.557) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.580) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.582) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.582) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.599) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,2.647) circle (2pt);
  \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (0.500,6.000) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (3.096,3.136) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (3.052,3.079) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (3.036,3.093) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (3.023,3.041) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (3.012,3.072) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (3.000,3.151) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.998,3.000) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.987,3.016) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.985,3.017) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.956,3.000) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.946,3.040) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.944,3.082) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.936,3.047) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.936,3.028) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.930,3.019) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.928,3.013) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.917,3.140) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.915,3.184) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.907,3.078) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.907,3.050) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.905,2.921) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.901,2.978) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.894,2.910) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.892,2.982) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.892,2.998) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.890,2.901) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.889,3.045) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.887,2.929) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.887,2.943) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.887,3.034) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.884,2.919) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.883,2.908) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.878,3.035) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.878,2.905) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.866,2.873) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.864,3.019) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.862,2.997) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.861,2.911) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.858,2.893) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.857,2.910) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.856,2.994) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.853,2.867) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.852,2.976) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.852,2.866) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.849,2.946) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.849,2.984) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.846,2.996) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.845,2.971) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.845,2.895) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.843,2.881) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.836,2.939) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.832,2.874) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.831,2.853) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.828,2.842) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.828,2.865) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.827,3.063) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.825,2.830) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.824,2.875) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.824,2.849) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.823,2.924) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.822,2.825) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.820,2.960) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.820,2.878) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.817,2.931) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.814,2.923) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.813,2.869) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.808,2.861) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.808,2.813) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.806,2.849) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.806,3.044) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.804,3.000) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.804,2.862) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.803,2.859) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.801,2.842) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.801,3.007) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.800,3.070) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.799,2.830) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.798,2.813) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.798,3.066) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.796,2.822) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.796,2.859) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.795,2.824) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.794,2.876) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.793,2.838) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.793,3.045) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.790,2.862) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.790,2.868) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.786,2.917) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.785,2.827) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.783,2.827) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.782,2.795) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.780,3.013) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.780,3.018) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.780,2.894) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.779,2.785) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.779,2.864) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.777,3.015) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.777,2.828) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.775,2.880) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.774,2.863) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.774,2.943) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.774,2.805) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.772,2.946) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.772,2.911) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.770,2.804) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.770,2.770) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.769,3.051) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.767,3.099) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.767,2.970) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.765,2.787) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.764,2.836) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.764,2.949) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.763,2.955) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.762,2.981) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.762,2.797) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.762,2.841) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.761,2.840) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.760,2.848) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.758,2.921) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.758,2.869) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.757,2.829) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.755,2.844) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.754,2.994) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.751,2.753) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.751,2.770) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.749,2.975) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.747,2.772) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.747,3.080) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.746,2.871) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.746,2.815) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.743,2.816) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.742,2.774) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.741,2.753) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.740,2.868) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.740,2.848) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.739,2.756) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.739,2.796) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.739,2.910) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.737,2.939) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.737,2.770) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.737,2.755) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.736,2.756) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.736,2.789) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.736,2.871) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.735,2.866) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.734,2.945) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.734,2.772) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.732,2.760) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.731,2.773) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.730,2.739) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.728,2.951) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.727,2.795) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.725,2.780) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.725,3.009) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.725,2.830) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.725,2.744) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.724,2.986) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.723,2.906) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.720,2.725) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.718,2.817) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.717,2.762) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.709,2.772) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.708,2.955) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.707,2.813) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.706,2.769) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.705,2.777) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.705,2.730) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.705,2.845) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.703,2.906) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.702,2.873) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.702,2.948) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.700,2.827) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.699,3.025) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.698,2.780) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.698,2.992) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.697,2.842) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.697,2.851) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.696,2.724) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.694,2.843) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.692,2.820) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.692,2.729) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.692,2.816) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.691,2.747) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.690,2.794) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.690,2.797) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.689,2.921) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.686,2.871) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.685,2.982) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.685,2.735) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.684,2.754) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.683,2.883) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.682,2.723) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.677,3.084) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.675,2.735) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.673,2.760) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.672,2.748) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.672,2.905) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.671,2.924) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.671,2.844) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.670,2.769) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.669,2.774) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.669,2.843) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.669,3.110) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.668,3.005) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.667,2.923) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.667,2.729) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.667,2.719) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.666,2.736) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.666,2.843) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.664,2.739) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.664,2.862) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.662,2.851) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.662,2.674) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.659,2.864) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.658,2.820) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.657,2.734) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.657,2.785) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.656,2.735) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.655,2.760) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.654,2.709) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.654,2.931) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.652,3.125) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.652,2.690) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.652,2.828) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.652,2.701) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.651,2.966) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.649,2.922) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.649,2.816) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.649,2.926) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.649,2.936) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.649,2.845) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.648,2.856) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.648,2.749) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.648,2.811) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.648,2.849) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.647,2.707) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.647,2.710) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.646,2.723) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.645,3.027) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.645,2.789) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.645,2.671) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.643,2.838) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.640,2.779) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.640,2.935) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.640,2.935) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.639,2.853) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.639,2.651) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.638,2.675) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.638,2.666) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.637,2.738) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.636,2.766) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.636,2.695) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.636,2.982) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.636,2.647) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.635,2.667) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.634,2.651) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.634,2.646) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.633,2.834) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.632,2.770) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.629,2.661) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.628,2.749) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.628,2.648) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.628,2.637) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.626,2.668) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.626,2.695) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.626,2.776) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.625,2.730) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.625,2.872) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.623,2.748) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.623,2.662) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.622,2.626) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.622,2.641) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.622,2.738) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.621,3.084) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.618,2.866) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.618,2.705) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.618,2.805) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.618,2.677) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.616,2.697) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.614,2.643) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.614,2.708) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.614,2.890) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.614,2.871) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.612,2.944) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.611,2.782) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.610,2.881) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.610,2.922) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.607,2.614) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.607,2.668) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.606,2.859) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.606,2.712) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.605,2.737) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.605,2.752) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.604,2.697) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.603,2.674) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.603,2.778) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.602,3.042) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.601,2.640) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.600,2.661) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.600,2.612) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.600,2.771) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.600,2.644) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.600,2.665) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.599,2.688) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.599,3.156) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.598,2.673) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.596,2.647) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.596,2.613) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.595,2.853) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.595,2.738) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.595,2.896) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.595,2.613) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.594,2.745) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.594,2.714) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.594,3.030) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.593,2.666) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.593,2.658) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.593,2.960) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.592,2.714) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.592,2.727) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.591,2.658) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.591,2.623) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.591,2.844) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.590,2.675) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.590,2.762) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.590,2.858) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.589,2.692) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.589,2.687) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.587,2.616) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.587,2.687) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.587,2.902) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.586,2.750) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.585,3.030) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.584,3.039) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.584,2.731) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.583,2.860) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.583,2.645) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.582,2.745) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.580,2.905) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.580,2.879) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.579,2.729) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.578,2.589) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.578,2.869) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.578,2.718) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.578,2.696) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.577,2.613) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.576,2.701) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.576,2.588) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.576,2.881) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.575,2.609) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.575,2.622) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.574,2.635) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.573,2.581) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.573,2.691) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.573,2.668) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.571,2.851) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.570,2.859) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.570,2.829) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.570,2.640) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.569,2.590) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.569,2.849) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.569,2.740) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.568,2.591) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.568,2.737) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.568,2.921) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.567,2.663) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.567,2.779) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.566,2.576) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.566,2.664) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.564,2.807) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.564,2.589) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.563,2.812) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.563,2.857) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.563,2.629) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.562,2.857) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.562,2.882) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.562,2.788) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.562,2.778) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.561,2.683) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.560,2.629) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.560,2.906) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.558,2.577) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.558,2.703) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.557,2.919) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.556,2.629) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.556,2.745) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.555,2.714) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.555,2.813) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.555,2.836) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.555,2.773) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.555,2.735) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.554,2.856) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.554,2.682) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.553,2.748) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.553,2.729) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.553,2.948) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.553,2.585) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.553,2.782) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.553,2.870) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.552,2.631) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.552,2.780) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.552,2.667) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.552,2.563) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.551,2.697) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.551,2.719) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.550,2.693) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.550,2.666) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.549,2.843) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.549,2.898) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.549,2.780) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.548,2.644) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.548,3.112) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.548,2.700) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.547,2.755) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.547,2.637) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.547,2.663) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.546,2.586) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.546,3.015) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.546,2.557) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.545,2.919) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.545,2.808) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.544,2.669) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.544,2.788) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.544,2.598) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.544,2.716) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.544,2.589) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.544,2.548) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.544,2.646) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.544,2.693) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.544,2.807) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.544,2.694) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.543,2.569) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.542,2.614) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.542,2.762) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.541,2.724) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.541,2.757) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.541,2.740) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.541,2.857) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.540,2.556) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.540,2.658) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.539,3.025) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.538,2.889) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.538,2.716) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.538,2.663) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.538,2.645) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.537,2.774) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.537,2.651) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.536,2.651) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.536,2.798) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.536,2.891) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.536,2.780) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.535,2.562) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.535,2.561) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.534,2.655) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.533,2.725) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.533,3.009) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.533,2.665) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.533,2.649) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.533,2.537) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.533,2.929) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.533,2.552) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.532,2.829) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.532,2.727) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.532,2.666) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.531,2.577) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.530,2.812) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.530,2.562) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.530,3.003) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.529,2.660) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.528,2.560) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.525,2.845) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.525,2.809) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.525,2.710) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.525,2.556) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.525,2.807) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.524,2.842) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.524,2.575) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.524,2.810) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.523,2.822) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.521,2.582) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.520,2.635) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.519,2.768) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.519,2.903) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.519,2.620) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.518,2.553) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.517,2.882) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.516,2.635) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.516,2.714) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.515,2.840) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.515,2.714) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.514,2.677) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.514,2.785) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.514,2.833) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.513,2.567) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.512,2.690) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.511,2.573) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.510,2.778) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.509,2.820) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.509,2.568) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.508,2.810) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.507,2.581) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.506,2.775) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.506,2.590) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.505,2.749) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.505,2.830) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.505,2.864) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.504,2.571) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.503,2.771) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.503,2.937) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.503,2.731) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.503,2.552) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.502,2.510) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.502,2.809) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.501,2.724) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.501,2.507) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.501,2.684) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.501,2.573) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.501,2.760) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.501,2.727) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.501,2.639) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.501,2.508) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.500,2.718) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.500,2.751) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.500,2.512) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.499,2.644) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.498,2.649) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.497,2.574) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.497,2.656) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.497,2.832) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.497,2.527) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.495,2.632) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.495,2.552) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.494,2.705) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.494,2.631) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.494,2.662) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.494,2.553) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.493,2.859) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.493,2.895) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.493,2.869) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.493,2.704) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.492,2.590) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.492,2.704) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.492,2.605) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.492,2.737) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.492,2.814) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.491,2.679) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.490,2.622) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.490,2.821) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.490,2.633) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.490,2.553) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.489,2.912) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.489,2.582) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.489,2.582) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.489,2.902) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.488,2.604) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.488,2.857) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.486,2.567) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.486,2.697) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.485,2.723) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.485,2.702) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.485,2.687) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.484,2.582) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.484,2.497) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.483,2.707) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.483,2.595) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.483,2.664) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.482,2.623) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.482,2.524) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.481,2.604) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.481,2.823) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.481,2.746) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.481,2.858) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.480,2.765) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.479,2.538) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.479,2.809) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.478,2.586) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.478,2.573) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.478,3.004) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.478,2.564) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.477,2.855) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.477,2.679) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.476,2.658) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.476,2.803) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.475,2.899) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.475,2.540) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.474,2.529) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.474,2.727) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.474,2.707) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.473,2.566) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.473,2.981) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.472,2.903) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.472,2.850) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.471,2.758) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.471,2.547) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.471,2.497) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.471,2.621) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.470,2.649) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.470,2.588) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.470,2.566) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.469,2.707) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.469,2.478) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.468,2.548) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.468,2.745) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.468,2.790) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.468,2.756) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.468,2.548) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.468,2.870) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.468,2.894) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.467,2.744) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.467,2.663) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.467,2.719) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.467,2.528) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.467,2.718) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.466,2.780) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.466,2.714) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.466,2.644) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.466,2.864) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.465,2.841) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.465,2.775) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.464,2.934) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.464,2.755) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.464,2.544) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.463,2.672) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.462,2.617) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.462,2.566) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.462,2.472) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.461,2.528) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.461,2.581) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.461,2.806) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.461,2.704) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.461,2.474) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.460,2.552) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.460,2.551) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.460,2.700) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.459,2.932) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.459,2.827) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.457,2.569) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.457,2.839) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.457,2.813) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.456,2.705) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.456,2.633) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.456,2.874) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.455,2.705) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.455,2.762) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.454,2.636) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.454,2.695) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.454,2.581) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.453,2.691) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.453,2.655) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.453,2.655) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.453,2.726) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.452,3.002) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.452,2.789) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.452,2.736) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.452,2.574) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.452,2.463) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.452,2.683) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.451,2.936) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.451,2.701) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.449,2.589) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.449,2.987) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.449,2.843) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.448,2.845) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.448,2.899) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.448,2.879) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.448,2.514) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.447,2.645) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.447,2.798) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.447,2.618) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.447,2.645) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.446,2.794) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.446,2.666) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.445,2.682) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.444,2.468) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.444,2.716) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.443,2.726) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.443,2.704) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.443,2.675) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.442,2.702) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.441,2.689) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.441,2.829) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.440,2.545) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.440,2.810) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.440,2.622) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.440,2.753) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.439,2.777) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.439,2.953) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.438,2.773) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.437,2.563) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.437,2.750) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.437,2.796) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.436,2.766) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.436,2.688) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.436,2.629) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.435,2.744) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.435,2.548) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.434,2.699) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.434,2.523) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.434,2.525) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.434,2.594) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.433,2.693) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.433,2.523) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.433,2.716) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.433,2.695) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.432,2.866) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.432,2.649) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.431,2.535) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.431,2.723) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.431,2.635) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.431,2.475) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.431,2.782) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.430,2.609) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.430,2.849) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.430,2.639) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.430,2.775) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.430,3.006) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.429,2.470) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.429,2.887) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.429,2.562) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.428,2.626) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.428,2.620) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.428,2.919) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.427,2.722) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.426,2.700) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.426,2.580) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.426,2.554) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.426,2.586) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.426,2.628) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.425,2.605) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.423,2.841) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.423,2.620) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.422,2.464) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.422,2.778) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.422,2.612) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.422,2.434) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.422,2.441) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.422,2.844) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.422,2.897) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.421,2.866) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.421,2.537) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.420,2.647) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.420,2.555) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.420,2.702) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.420,2.716) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.419,2.934) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.419,2.822) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.419,2.469) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.419,2.667) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.419,2.878) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.419,2.612) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.419,2.623) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.419,2.757) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.419,2.567) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.419,2.425) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.418,2.424) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.418,2.964) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.418,2.850) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.418,2.470) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.417,2.562) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.417,2.693) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.417,2.910) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.417,2.420) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.417,2.464) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.416,2.630) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.415,2.890) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.415,2.649) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.415,2.661) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.414,2.702) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.414,2.568) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.414,2.614) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.414,2.723) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.413,2.561) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.413,2.704) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.413,2.565) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.412,2.600) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.412,2.548) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.411,2.501) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.411,2.828) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.411,2.547) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.411,2.619) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.411,2.777) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.411,2.754) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.410,2.878) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.409,2.732) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.409,2.589) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.409,2.765) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.409,2.873) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.408,2.604) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.408,2.741) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.407,3.005) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.407,2.915) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.407,2.755) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.407,2.711) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.406,2.695) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.406,2.816) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.406,2.789) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.406,2.765) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.406,2.684) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.405,2.899) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.405,2.736) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.405,2.707) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.405,2.697) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.405,2.777) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.405,2.472) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.405,2.667) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.404,2.769) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.404,2.625) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.403,2.618) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.403,2.837) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.403,2.798) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.402,2.792) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.402,2.452) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.401,2.524) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.401,2.847) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.401,2.790) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.401,2.635) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.401,2.581) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.401,2.504) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.401,2.871) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.400,2.588) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.400,2.657) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.400,2.889) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.399,2.637) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.398,2.640) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.397,2.640) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.397,2.897) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.397,2.584) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.397,2.550) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.396,2.549) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.396,2.473) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.396,2.521) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.396,2.540) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.395,2.473) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.395,2.768) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.395,2.671) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.395,2.822) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.395,2.510) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.395,2.939) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.395,2.575) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.395,2.878) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.394,2.666) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.394,2.573) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.394,2.871) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.394,2.662) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.393,2.660) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.393,2.820) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.393,2.859) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.393,2.831) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.392,2.688) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.391,2.961) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.391,2.921) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.391,2.865) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.390,2.553) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.390,2.588) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.390,2.760) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.390,2.853) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.390,2.778) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.390,2.404) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.389,2.686) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.388,2.652) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.388,2.417) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.388,2.599) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.388,2.549) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.387,2.675) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.387,2.807) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.387,2.788) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.387,2.629) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.387,2.905) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.386,2.424) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.386,2.437) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.386,2.697) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.386,2.614) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.385,2.758) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.385,2.582) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.385,2.854) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.385,2.903) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.385,2.688) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.385,2.565) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.385,2.631) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.384,2.887) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.384,2.464) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.384,2.781) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.384,2.923) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.383,2.948) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.383,2.702) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.383,2.748) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.382,2.445) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.382,2.869) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.382,2.480) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.382,2.584) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.381,2.403) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.380,2.649) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.380,2.728) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.380,2.629) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.379,2.871) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.379,2.562) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.379,2.779) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.379,2.563) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.378,2.790) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.377,2.594) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.377,2.385) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.376,2.496) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.375,2.675) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.375,2.747) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.374,2.462) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.373,2.822) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.372,2.920) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.372,2.901) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.372,2.790) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.371,2.515) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.371,2.422) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.371,2.494) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.371,2.725) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.371,2.740) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.370,2.760) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.369,2.873) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.369,2.790) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.369,2.623) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.369,2.855) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.369,2.554) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.369,2.907) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.367,2.849) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.367,2.525) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.367,2.903) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.367,2.697) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.367,2.651) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.366,2.566) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.366,2.673) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.366,2.842) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.365,2.740) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.364,2.622) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.364,2.877) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.364,2.782) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.364,2.974) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.363,2.661) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.362,2.688) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.362,2.505) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.362,2.809) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.361,2.594) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.361,2.684) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.361,2.879) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.361,2.838) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.360,2.832) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.360,2.793) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.360,2.793) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.359,2.780) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.358,2.937) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.358,2.382) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.358,2.582) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.358,2.655) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.358,2.512) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.357,2.619) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.357,2.875) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.356,2.706) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.356,2.580) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.356,2.472) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.356,2.469) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.356,2.447) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.354,2.519) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.354,2.788) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.354,2.958) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.354,2.385) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.353,2.797) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.353,2.413) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.353,2.407) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.352,2.639) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.352,2.708) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.352,2.522) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.352,2.612) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.352,2.783) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.352,3.005) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.351,2.748) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.351,2.593) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.351,2.640) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.351,2.913) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.351,2.500) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.350,2.613) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.350,2.856) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.350,2.786) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.348,2.547) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.348,2.505) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.347,2.843) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.346,2.348) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.346,2.392) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.346,2.448) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.345,2.395) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.345,2.593) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.345,2.800) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.344,2.730) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.344,2.830) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.344,2.878) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.343,2.681) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.342,2.584) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.342,2.581) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.342,2.736) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.341,2.734) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.340,2.402) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.340,2.737) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.339,2.706) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.339,2.837) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.339,2.350) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.338,2.784) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.338,2.425) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.338,2.775) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.338,2.767) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.338,2.617) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.338,2.676) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.338,2.702) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.338,2.406) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.337,2.828) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.336,2.906) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.335,2.714) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.334,2.376) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.334,2.672) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.334,2.658) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.334,2.841) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.334,2.833) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.333,2.646) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.333,2.562) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.333,2.749) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.333,2.563) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.332,2.838) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.331,2.541) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.331,2.413) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.330,2.490) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.330,2.987) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.329,2.526) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.329,2.811) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.329,2.808) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.329,2.862) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.329,2.822) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.329,2.679) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.329,2.800) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.329,2.616) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.328,2.429) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.328,2.455) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.328,2.735) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.328,2.417) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.328,2.606) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.327,2.797) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.327,2.867) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.327,2.617) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.327,2.840) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.326,2.591) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.325,2.893) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.325,2.411) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.325,2.542) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.324,2.828) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.324,2.414) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.324,2.638) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.323,2.526) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.323,2.612) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.322,2.660) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.321,2.346) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.321,2.830) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.321,2.745) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.321,2.738) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.320,2.645) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.320,2.790) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.320,2.787) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.319,2.834) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.318,2.342) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.317,2.666) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.317,2.558) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.317,2.523) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.317,2.767) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.317,2.684) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.317,2.657) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.316,2.779) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.316,2.645) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.316,2.920) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.316,2.714) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.315,2.358) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.315,2.768) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.315,2.348) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.314,2.401) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.314,2.617) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.313,2.890) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.313,2.606) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.312,2.813) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.312,2.883) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.312,2.816) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.312,2.845) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.311,2.749) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.311,2.768) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.310,2.480) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.310,2.724) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.310,2.786) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.309,2.761) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.308,2.635) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.307,2.871) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.307,2.697) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.307,2.828) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.306,2.520) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.306,2.874) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.305,2.706) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.304,2.607) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.304,2.880) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.304,2.858) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.304,2.777) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.304,2.329) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.304,2.842) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.303,2.870) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.303,2.800) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.303,2.778) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.302,2.553) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.302,2.548) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.302,2.316) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.301,2.457) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.300,2.795) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.300,2.847) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.300,2.899) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.299,2.321) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.299,2.945) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.298,2.960) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.298,2.837) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.298,2.352) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.298,2.910) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.297,2.456) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.297,2.535) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.297,2.659) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.296,2.841) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.295,2.594) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.295,2.808) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.295,2.682) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.294,2.744) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.294,2.460) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.294,2.785) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.293,2.650) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.293,2.851) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.293,2.869) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.293,2.806) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.292,2.714) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.292,2.412) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.292,2.653) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.292,2.901) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.292,2.865) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.292,2.572) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.291,2.911) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.291,2.706) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.291,2.628) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.290,2.671) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.289,2.802) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.289,2.742) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.289,2.720) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.289,2.872) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.289,2.615) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.288,2.718) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.288,2.647) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.288,2.917) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.288,2.901) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.288,2.803) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.288,2.815) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.286,2.668) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.286,2.708) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.286,2.706) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.286,2.678) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.285,2.369) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.285,2.522) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.284,2.800) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.284,2.663) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.284,2.766) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.284,2.833) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.283,2.844) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.282,2.854) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.282,2.397) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.282,2.806) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.281,2.371) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.281,2.978) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.280,2.607) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.280,2.723) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.280,2.739) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.280,2.689) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.280,2.884) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.279,2.858) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.279,2.962) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.279,2.400) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.279,3.051) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.278,2.889) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.278,2.306) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.278,2.774) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.278,2.525) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.278,2.980) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.278,2.788) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.277,2.807) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.277,2.823) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.276,2.595) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.275,2.775) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.275,2.882) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.275,2.691) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.275,2.887) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.273,2.362) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.273,2.474) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.273,2.831) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.272,2.550) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.271,2.390) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.271,2.496) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.271,2.510) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.271,2.640) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.270,2.937) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.270,2.781) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.269,2.315) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.269,2.799) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.269,2.847) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.269,2.820) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.269,2.921) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.269,2.648) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.268,2.961) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.267,2.580) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.267,2.767) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.267,2.729) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.267,2.867) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.267,2.900) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.267,2.353) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.267,2.316) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.267,2.909) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.266,2.862) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.266,2.819) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.265,2.728) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.265,2.629) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.265,2.926) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.264,2.849) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.263,2.735) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.263,2.672) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.263,2.849) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.263,2.278) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.263,2.746) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.262,2.889) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.262,2.682) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.262,2.771) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.261,2.803) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.261,2.621) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.261,2.826) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.260,2.932) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.260,2.949) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.260,2.915) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.259,2.844) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.258,2.538) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.258,2.812) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.258,2.918) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.256,2.840) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.255,2.364) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.255,2.619) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.255,2.701) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.255,2.566) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.255,2.836) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.254,2.843) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.252,2.664) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.252,2.463) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.252,2.459) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.252,2.441) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.252,2.460) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.251,2.690) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.251,2.904) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.251,2.848) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.251,2.799) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.250,3.046) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.250,2.633) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.249,3.041) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.248,2.859) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.248,2.794) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.248,2.746) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.247,2.822) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.247,2.704) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.246,2.839) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.246,2.796) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.245,2.744) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.245,2.743) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.245,2.889) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.245,2.502) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.243,2.874) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.243,2.881) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.243,2.833) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.243,2.961) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.242,2.454) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.242,2.731) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.240,2.688) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.240,2.813) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.238,2.860) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.238,2.620) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.238,2.815) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.237,2.622) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.237,2.914) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.237,2.701) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.237,2.275) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.236,2.780) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.236,2.835) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.236,2.409) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.235,2.631) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.234,2.774) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.234,2.866) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.232,2.542) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.232,2.733) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.232,2.324) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.231,2.829) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.231,2.895) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.230,2.900) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.230,2.854) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.230,2.836) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.229,2.245) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.229,2.835) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.229,3.032) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.228,2.424) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.228,2.840) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.228,2.542) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.227,2.747) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.227,2.882) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.225,2.526) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.225,2.329) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.225,2.324) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.225,2.760) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.224,2.868) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.223,2.490) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.223,2.482) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.222,2.804) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.222,2.448) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.221,2.620) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.221,2.672) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.220,2.883) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.219,3.034) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.219,2.902) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.219,2.531) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.218,2.377) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.217,2.783) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.217,2.398) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.217,2.889) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.216,2.437) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.216,2.926) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.215,2.916) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.215,2.854) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.213,2.842) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.213,2.235) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.211,2.623) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.210,2.665) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.210,2.751) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.209,2.625) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.207,2.377) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.207,2.906) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.207,2.953) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.204,2.416) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.203,2.816) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.203,2.868) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.202,2.501) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.201,2.724) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.201,2.909) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.198,2.207) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.198,2.859) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.197,2.852) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.197,2.786) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.196,2.451) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.196,2.523) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.194,2.862) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.193,2.971) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.192,2.964) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.190,2.532) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.190,2.874) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.190,2.776) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.189,2.552) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.189,2.270) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.189,2.805) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.188,2.415) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.188,2.870) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.188,2.723) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.188,2.966) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.188,2.836) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.187,2.817) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.187,2.922) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.186,2.892) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.185,2.272) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.185,2.200) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.182,2.403) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.182,2.865) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.182,2.936) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.181,2.814) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.179,2.909) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.179,2.871) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.177,2.839) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.171,2.662) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.170,2.275) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.169,2.575) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.167,2.542) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.166,2.183) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.165,2.875) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.165,2.938) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.164,2.666) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.164,2.265) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.161,2.877) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.158,2.985) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.158,2.777) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.157,2.854) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.155,2.914) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.153,2.287) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.153,2.383) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.152,2.881) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.152,2.897) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.150,2.276) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.147,2.301) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.145,2.255) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.143,2.899) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.142,2.894) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.142,2.207) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.141,3.039) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.140,2.971) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.137,2.145) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.134,2.928) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.133,2.675) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.130,2.172) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.128,2.892) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.124,2.159) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.123,2.860) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.121,2.270) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.120,2.397) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.117,2.910) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.115,2.454) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.114,2.815) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.107,2.581) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.107,2.409) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.106,2.309) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.102,2.342) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.098,2.126) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.095,2.562) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.089,2.185) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.088,2.148) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.084,2.119) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.072,2.303) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.069,2.143) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.064,2.778) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.043,2.185) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (2.027,2.176) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (1.973,2.092) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (1.953,2.045) circle (2pt);
  \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (1.925,2.069) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.667,3.759) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.667,3.792) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.648,3.664) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.629,3.701) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.622,3.627) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.601,3.665) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.590,3.608) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.577,3.620) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.539,3.544) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.533,3.562) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.527,3.661) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.527,3.552) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.527,3.548) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.512,3.521) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.510,3.550) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.499,3.525) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.497,3.565) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.496,3.582) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.494,3.498) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.490,3.542) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.484,3.552) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.479,3.635) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.476,3.542) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.461,3.585) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.450,3.461) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.448,3.494) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.435,3.531) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.434,3.554) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.430,3.512) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.429,3.490) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.426,3.554) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.424,3.505) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.423,3.510) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.419,3.431) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.418,3.461) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.418,3.473) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.413,3.422) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.407,3.434) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.406,3.467) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.405,3.454) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.405,3.425) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.402,3.472) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.402,3.421) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.398,3.468) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.396,3.446) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.394,3.471) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.391,3.457) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.390,3.539) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.390,3.538) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.388,3.430) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.387,3.490) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.387,3.588) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.387,3.532) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.379,3.415) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.379,3.418) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.378,3.554) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.375,3.378) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.374,3.377) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.373,3.473) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.370,3.408) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.370,3.462) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.370,3.481) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.369,3.498) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.368,3.384) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.366,3.491) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.363,3.413) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.362,3.510) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.358,3.572) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.358,3.502) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.358,3.373) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.353,3.368) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.353,3.398) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.353,3.391) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.351,3.542) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.351,3.512) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.349,3.460) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.349,3.370) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.348,3.417) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.348,3.400) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.347,3.374) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.345,3.370) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.345,3.381) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.343,3.422) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.342,3.344) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.342,3.385) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.342,3.508) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.342,3.411) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.341,3.385) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.340,3.503) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.340,3.355) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.339,3.380) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.336,3.375) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.336,3.391) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.335,3.373) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.334,3.486) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.334,3.347) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.332,3.346) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.332,3.360) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.331,3.432) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.330,3.461) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.328,3.340) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.328,3.387) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.327,3.400) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.326,3.377) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.326,3.426) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.326,3.451) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.326,3.366) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.325,3.409) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.325,3.754) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.324,3.340) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.324,3.342) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.324,3.345) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.322,3.431) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.321,3.421) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.319,3.713) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.317,3.320) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.316,3.525) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.314,3.348) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.313,3.565) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.313,3.381) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.313,3.320) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.312,3.441) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.311,3.588) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.311,3.614) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.309,3.414) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.309,3.426) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.308,3.331) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.305,3.382) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.305,3.494) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.304,3.382) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.304,3.344) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.304,3.578) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.302,3.409) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.301,3.509) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.301,3.375) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.300,3.392) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.299,3.318) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.298,3.453) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.298,3.491) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.297,3.300) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.297,3.337) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.296,3.341) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.294,3.562) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.294,3.382) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.293,3.299) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.292,3.404) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.290,3.327) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.290,3.357) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.290,3.564) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.289,3.320) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.289,3.472) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.288,3.433) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.287,3.339) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.286,3.358) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.286,3.508) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.286,3.293) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.285,3.402) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.283,3.344) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.283,3.299) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.282,3.313) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.280,3.356) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.279,3.441) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.278,3.453) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.278,3.400) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.278,3.363) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.278,3.334) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.278,3.364) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.278,3.311) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.275,3.364) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.274,3.279) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.273,3.624) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.271,3.410) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.271,3.388) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.270,3.343) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.270,3.465) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.270,3.296) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.269,3.332) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.268,3.325) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.268,3.335) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.266,3.301) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.265,3.333) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.265,3.330) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.265,3.471) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.265,3.408) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.264,3.268) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.262,3.274) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.262,3.363) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.262,3.271) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.261,3.262) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.260,3.269) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.260,3.291) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.259,3.363) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.255,3.542) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.255,3.279) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.255,3.266) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.254,3.285) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.253,3.302) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.253,3.495) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.252,3.431) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.251,3.318) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.249,3.316) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.248,3.384) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.248,3.256) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.248,3.320) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.246,3.253) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.245,3.345) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.245,3.275) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.244,3.351) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.244,3.351) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.244,3.301) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.243,3.258) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.243,3.339) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.242,3.330) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.241,3.297) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.241,3.262) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.240,3.293) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.239,3.313) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.238,3.304) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.237,3.243) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.235,3.304) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.235,3.346) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.234,3.295) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.234,3.400) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.232,3.391) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.231,3.283) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.231,3.242) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.231,3.304) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.230,3.405) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.229,3.426) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.229,3.420) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.228,3.353) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.227,3.297) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.226,3.270) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.226,3.262) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.225,3.469) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.225,3.340) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.225,3.318) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.225,3.309) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.224,3.316) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.224,3.357) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.222,3.270) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.221,3.424) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.220,3.292) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.219,3.370) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.218,3.392) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.218,3.226) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.217,3.394) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.217,3.271) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.215,3.216) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.215,3.481) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.215,3.461) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.215,3.236) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.215,3.482) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.215,3.251) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.215,3.220) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.214,3.218) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.214,3.297) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.213,3.370) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.212,3.407) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.212,3.335) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.212,3.415) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.212,3.303) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.212,3.328) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.211,3.492) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.211,3.437) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.211,3.450) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.210,3.243) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.210,3.252) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.209,3.402) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.209,3.381) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.209,3.330) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.208,3.335) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.208,3.387) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.208,3.401) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.207,3.226) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.207,3.426) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.206,3.290) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.205,3.215) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.205,3.406) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.205,3.461) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.204,3.390) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.204,3.395) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.204,3.235) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.204,3.400) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.204,3.338) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.204,3.424) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.204,3.471) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.203,3.413) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.203,3.376) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.203,3.437) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.202,3.256) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.202,3.266) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.202,3.419) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.202,3.404) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.201,3.307) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.196,3.326) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.196,3.208) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.195,3.410) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.195,3.271) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.195,3.389) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.194,3.197) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.194,3.315) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.193,3.275) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.192,3.281) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.192,3.309) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.192,3.241) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.192,3.334) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.191,3.381) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.191,3.210) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.191,3.225) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.191,3.239) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.190,3.382) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.189,3.416) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.188,3.247) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.188,3.343) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.188,3.295) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.187,3.273) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.186,3.239) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.186,3.231) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.186,3.306) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.186,3.235) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.185,3.360) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.184,3.214) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.184,3.327) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.184,3.203) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.183,3.262) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.183,3.185) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.183,3.350) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.183,3.487) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.183,3.361) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.183,3.200) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.183,3.360) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.182,3.361) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.182,3.229) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.182,3.184) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.182,3.242) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.181,3.238) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.181,3.238) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.181,3.306) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.181,3.320) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.180,3.474) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.180,3.343) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.180,3.204) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.180,3.291) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.179,3.190) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.178,3.376) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.178,3.264) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.178,3.183) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.178,3.217) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.177,3.242) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.177,3.194) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.176,3.218) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.174,3.342) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.174,3.217) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.174,3.218) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.174,3.315) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.173,3.296) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.173,3.306) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.173,3.210) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.173,3.273) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.173,3.403) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.173,3.426) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.173,3.375) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.172,3.308) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.172,3.210) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.170,3.375) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.170,3.286) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.169,3.172) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.169,3.205) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.169,3.416) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.169,3.269) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.169,3.227) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.168,3.353) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.167,3.182) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.167,3.377) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.166,3.170) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.165,3.254) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.164,3.196) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.164,3.413) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.164,3.187) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.164,3.454) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.164,3.458) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.164,3.311) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.164,3.374) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.163,3.220) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.162,3.179) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.161,3.293) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.161,3.278) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.161,3.279) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.161,3.167) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.160,3.274) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.159,3.283) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.159,3.252) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.159,3.183) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.158,3.160) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.158,3.279) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.158,3.237) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.158,3.214) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.157,3.397) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.157,3.161) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.157,3.187) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.157,3.226) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.156,3.315) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.156,3.168) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.156,3.168) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.155,3.167) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.154,3.439) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.153,3.237) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.153,3.286) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.153,3.243) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.153,3.286) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.152,3.415) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.152,3.357) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.152,3.426) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.151,3.219) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.151,3.286) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.151,3.481) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.151,3.217) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.150,3.209) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.150,3.217) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.150,3.283) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.150,3.296) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.149,3.217) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.148,3.540) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.148,3.305) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.148,3.445) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.148,3.470) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.146,3.164) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.145,3.441) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.145,3.368) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.144,3.446) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.144,3.215) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.144,3.345) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.143,3.178) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.143,3.166) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.142,3.208) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.142,3.225) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.142,3.191) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.142,3.274) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.142,3.288) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.142,3.307) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.142,3.251) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.142,3.178) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.142,3.242) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.141,3.296) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.141,3.226) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.141,3.339) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.141,3.345) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.140,3.216) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.140,3.234) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.140,3.203) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.140,3.310) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.139,3.425) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.139,3.227) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.138,3.171) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.137,3.632) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.137,3.328) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.136,3.285) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.136,3.199) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.136,3.218) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.136,3.172) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.135,3.388) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.135,3.382) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.135,3.148) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.135,3.258) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.134,3.392) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.134,3.328) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.134,3.197) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.133,3.167) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.132,3.234) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.132,3.281) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.132,3.527) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.131,3.377) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.130,3.281) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.130,3.210) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.130,3.135) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.130,3.210) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.130,3.351) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.130,3.290) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.128,3.445) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.128,3.418) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.127,3.295) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.127,3.518) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.126,3.149) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.126,3.140) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.126,3.512) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.126,3.403) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.124,3.338) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.123,3.234) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.123,3.297) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.123,3.214) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.122,3.321) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.122,3.413) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.121,3.206) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.121,3.304) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.120,3.469) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.120,3.472) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.119,3.250) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.119,3.410) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.119,3.407) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.118,3.126) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.118,3.230) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.118,3.323) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.118,3.391) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.118,3.173) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.118,3.301) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.117,3.237) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.117,3.291) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.117,3.301) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.117,3.286) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.116,3.407) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.116,3.253) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.115,3.182) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.115,3.284) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.114,3.123) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.114,3.157) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.114,3.415) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.114,3.584) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.114,3.161) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.114,3.118) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.113,3.251) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.113,3.424) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.113,3.197) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.113,3.270) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.112,3.142) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.112,3.487) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.112,3.192) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.112,3.311) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.112,3.215) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.110,3.172) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.110,3.230) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.108,3.467) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.108,3.364) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.107,3.410) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.107,3.385) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.107,3.424) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.107,3.388) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.107,3.482) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.107,3.159) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.106,3.131) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.106,3.378) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.105,3.262) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.105,3.122) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.105,3.307) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.105,3.250) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.104,3.320) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.104,3.125) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.104,3.320) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.103,3.386) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.103,3.428) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.103,3.193) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.102,3.156) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.101,3.145) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.101,3.448) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.101,3.243) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.100,3.113) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.100,3.348) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.100,3.278) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.100,3.210) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.099,3.102) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.099,3.110) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.099,3.377) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.099,3.178) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.098,3.114) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.098,3.119) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.098,3.426) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.098,3.330) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.098,3.273) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.097,3.193) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.096,3.149) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.096,3.378) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.096,3.335) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.096,3.279) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.096,3.148) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.096,3.234) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.095,3.509) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.093,3.321) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.093,3.242) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.092,3.509) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.092,3.335) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.092,3.301) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.092,3.202) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.092,3.125) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.091,3.344) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.091,3.186) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.090,3.439) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.090,3.357) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.089,3.195) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.089,3.279) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.088,3.130) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.088,3.117) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.088,3.418) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.088,3.328) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.087,3.343) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.087,3.197) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.087,3.501) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.086,3.335) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.086,3.133) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.086,3.271) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.086,3.251) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.085,3.449) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.085,3.234) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.085,3.460) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.085,3.330) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.084,3.417) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.084,3.304) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.083,3.261) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.083,3.206) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.082,3.285) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.082,3.429) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.082,3.163) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.081,3.112) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.080,3.124) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.080,3.227) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.080,3.156) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.080,3.181) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.079,3.224) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.079,3.124) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.079,3.185) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.078,3.413) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.078,3.316) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.078,3.198) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.078,3.293) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.078,3.113) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.076,3.204) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.076,3.461) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.075,3.414) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.075,3.149) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.075,3.233) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.075,3.369) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.075,3.440) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.074,3.424) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.074,3.341) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.074,3.078) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.074,3.178) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.073,3.364) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.072,3.086) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.072,3.106) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.072,3.163) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.072,3.192) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.071,3.145) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.071,3.304) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.070,3.125) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.070,3.175) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.070,3.102) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.070,3.230) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.070,3.083) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.070,3.319) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.069,3.080) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.069,3.428) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.069,3.301) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.069,3.427) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.069,3.210) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.069,3.197) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.069,3.172) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.068,3.179) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.068,3.315) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.068,3.146) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.067,3.119) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.067,3.171) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.067,3.355) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.066,3.395) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.066,3.180) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.066,3.231) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.065,3.416) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.065,3.088) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.065,3.125) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.064,3.116) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.064,3.251) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.063,3.417) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.063,3.243) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.063,3.282) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.062,3.277) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.062,3.434) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.062,3.114) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.062,3.141) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.061,3.080) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.061,3.066) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.061,3.168) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.061,3.183) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.060,3.146) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.060,3.262) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.059,3.167) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.059,3.098) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.059,3.288) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.058,3.217) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.058,3.360) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.057,3.163) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.057,3.061) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.057,3.322) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.056,3.328) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.056,3.226) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.056,3.357) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.056,3.509) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.056,3.504) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.056,3.119) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.055,3.506) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.055,3.109) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.053,3.265) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.052,3.361) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.052,3.259) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.052,3.205) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.052,3.341) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.052,3.131) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.052,3.158) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.051,3.110) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.051,3.076) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.051,3.208) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.051,3.454) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.051,3.340) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.051,3.513) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.051,3.075) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.051,3.409) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.051,3.340) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.051,3.337) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.051,3.245) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.050,3.335) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.050,3.292) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.050,3.080) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.050,3.226) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.050,3.141) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.050,3.449) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.050,3.312) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.050,3.331) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.048,3.301) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.048,3.146) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.048,3.081) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.048,3.160) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.047,3.232) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.047,3.285) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.046,3.316) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.045,3.148) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.045,3.277) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.045,3.390) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.045,3.204) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.044,3.327) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.044,3.242) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.044,3.070) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.043,3.120) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.043,3.173) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.043,3.061) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.043,3.347) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.042,3.058) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.042,3.312) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.042,3.076) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.042,3.395) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.041,3.146) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.041,3.297) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.041,3.232) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.041,3.311) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.041,3.267) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.041,3.497) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.041,3.079) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.041,3.373) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.040,3.475) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.039,3.325) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.039,3.461) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.039,3.051) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.039,3.275) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.038,3.260) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.038,3.491) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.037,3.537) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.037,3.413) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.037,3.328) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.036,3.077) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.036,3.066) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.036,3.370) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.036,3.098) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.036,3.163) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.036,3.233) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.036,3.402) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.035,3.443) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.035,3.339) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.035,3.119) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.035,3.388) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.035,3.554) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.035,3.224) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.034,3.048) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.034,3.267) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.034,3.411) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.034,3.395) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.034,3.127) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.034,3.424) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.033,3.328) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.032,3.213) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.032,3.219) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.031,3.192) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.031,3.401) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.031,3.134) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.031,3.336) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.031,3.050) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.031,3.251) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.030,3.097) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.030,3.295) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.030,3.204) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.030,3.128) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.029,3.544) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.029,3.184) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.029,3.045) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.029,3.040) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.029,3.128) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.028,3.192) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.028,3.226) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.028,3.058) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.028,3.171) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.028,3.043) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.028,3.125) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.028,3.454) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.028,3.463) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.027,3.504) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.027,3.170) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.027,3.098) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.027,3.242) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.025,3.086) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.024,3.395) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.023,3.293) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.023,3.424) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.023,3.076) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.021,3.415) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.021,3.045) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.021,3.052) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.019,3.206) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.019,3.434) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.018,3.443) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.018,3.192) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.017,3.134) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.017,3.108) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.017,3.163) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.016,3.459) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.016,3.318) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.015,3.268) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.015,3.309) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.015,3.042) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.015,3.147) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.014,3.562) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.013,3.139) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.013,3.158) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.011,3.160) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.011,3.435) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.011,3.190) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.010,3.049) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.010,3.344) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.010,3.305) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.010,3.122) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.010,3.086) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.009,3.128) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.008,3.388) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.008,3.061) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.008,3.566) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.008,3.102) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.008,3.111) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.008,3.289) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.008,3.459) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.007,3.189) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.007,3.220) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.007,3.268) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.007,3.099) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.007,3.256) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.007,3.264) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.006,3.084) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.006,3.146) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.005,3.331) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.005,3.461) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.005,3.593) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.004,3.101) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.004,3.348) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.004,3.429) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.003,3.174) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.003,3.239) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.003,3.366) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.003,3.027) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.002,3.052) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.002,3.075) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.001,3.086) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.000,3.100) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.000,3.263) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (3.000,3.163) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.999,3.398) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.999,3.173) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.998,3.153) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.998,3.427) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.998,3.145) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.997,3.183) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.997,3.219) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.996,3.415) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.995,3.180) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.995,3.454) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.995,3.235) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.995,3.013) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.994,3.142) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.994,3.121) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.994,3.083) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.994,3.068) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.994,3.261) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.993,3.229) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.993,3.079) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.993,2.995) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.993,3.318) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.993,3.375) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.993,3.119) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.993,3.380) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.991,3.461) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.990,3.380) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.990,3.473) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.989,3.039) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.989,3.227) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.988,3.275) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.988,3.429) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.988,3.490) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.988,3.077) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.988,2.992) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.988,3.376) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.988,3.430) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.987,3.208) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.987,3.424) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.986,3.112) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.985,3.094) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.985,3.364) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.984,3.364) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.983,3.477) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.983,3.042) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.983,2.985) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.983,3.187) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.983,3.176) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.983,3.435) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.982,3.000) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.981,3.461) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.981,3.198) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.978,3.265) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.978,3.066) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.977,3.532) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.976,3.326) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.976,3.330) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.974,3.081) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.974,3.239) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.972,3.233) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.972,3.067) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.972,3.358) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.972,3.247) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.971,3.098) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.971,3.407) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.971,3.401) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.971,3.274) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.971,3.333) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.970,3.418) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.970,3.160) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.969,3.370) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.969,3.118) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.968,3.427) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.968,3.269) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.968,3.037) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.966,2.966) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.966,3.415) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.966,3.413) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.965,3.254) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.965,3.231) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.965,3.468) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.964,3.062) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.964,3.179) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.964,3.321) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.964,3.197) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.964,3.272) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.963,3.029) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.963,3.465) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.963,3.314) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.963,3.169) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.962,3.145) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.962,3.475) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.960,3.221) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.960,3.406) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.960,3.286) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.959,3.086) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.959,2.995) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.959,3.050) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.959,3.410) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.959,2.959) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.959,3.393) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.959,3.434) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.959,3.076) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.959,3.003) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.958,3.370) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.958,3.047) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.958,3.039) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.958,3.212) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.957,3.260) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.957,2.970) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.957,3.376) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.957,2.958) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.957,2.970) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.957,3.108) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.956,3.075) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.955,3.261) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.955,3.689) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.955,3.385) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.955,3.426) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.955,3.459) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.955,3.229) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.955,2.955) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.954,3.428) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.953,3.381) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.953,3.126) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.953,3.381) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.953,3.382) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.952,3.480) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.952,3.295) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.952,3.293) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.952,3.413) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.952,3.475) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.951,3.154) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.950,3.357) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.950,3.328) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.950,3.051) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.950,3.377) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.950,3.007) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.949,3.045) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.949,3.153) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.949,3.047) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.949,3.147) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.949,3.004) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.948,2.969) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.948,3.076) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.948,3.516) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.948,3.022) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.948,3.410) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.948,3.017) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.947,3.163) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.947,3.044) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.947,3.042) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.947,3.262) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.946,3.030) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.945,3.260) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.944,3.077) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.944,3.501) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.944,3.013) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.943,3.137) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.943,3.030) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.943,3.474) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.942,3.391) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.942,2.972) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.942,3.256) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.942,3.317) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.942,3.275) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.941,3.032) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.941,3.333) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.941,3.200) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.940,3.079) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.939,3.497) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.939,3.284) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.939,3.427) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.938,3.305) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.938,3.013) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.938,3.075) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.937,2.958) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.936,3.172) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.936,3.330) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.936,3.357) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.936,2.976) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.936,3.083) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.935,2.958) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.935,3.359) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.935,3.296) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.935,2.955) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.935,3.294) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.933,3.364) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.931,3.003) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.930,3.395) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.930,3.488) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.930,3.009) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.930,3.037) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.929,2.958) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.929,3.043) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.928,3.314) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.926,3.072) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.926,3.106) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.925,3.400) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.925,3.422) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.925,3.010) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.925,3.210) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.923,3.373) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.922,3.507) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.920,3.299) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.919,3.055) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.917,2.978) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.917,3.068) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.916,3.163) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.916,3.422) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.915,3.234) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.914,3.286) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.914,3.357) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.914,2.950) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.914,3.399) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.914,3.317) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.913,3.210) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.913,3.261) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.913,3.213) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.911,3.358) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.911,3.507) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.910,2.921) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.910,3.177) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.909,3.386) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.908,3.234) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.906,2.908) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.905,3.435) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.905,3.157) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.903,3.516) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.903,3.517) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.903,2.998) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.902,3.007) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.902,3.353) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.901,3.430) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.901,2.939) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.901,3.113) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.900,3.000) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.899,3.143) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.899,3.172) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.897,3.042) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.897,2.913) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.895,2.971) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.892,3.444) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.892,3.096) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.891,3.435) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.891,2.995) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.890,3.438) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.889,3.119) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.889,3.355) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.889,2.994) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.889,2.989) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.889,3.176) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.889,3.407) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.888,2.916) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.887,3.214) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.887,3.000) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.887,3.231) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.886,3.034) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.882,3.063) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.880,3.279) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.880,3.356) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.880,3.447) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.876,3.021) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.876,2.926) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.875,3.267) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.873,2.971) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.872,3.139) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.870,3.166) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.869,3.360) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.868,2.879) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.867,3.125) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.866,3.004) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.865,2.898) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.863,3.043) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.859,2.905) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.859,2.994) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.858,3.064) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.857,3.037) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.857,2.958) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.850,3.199) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.849,2.970) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.849,3.050) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.849,2.971) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.848,2.967) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.847,3.106) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.845,2.980) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.845,2.863) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.841,3.039) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.839,3.190) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.829,3.328) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.829,2.945) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.823,3.009) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.822,2.832) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.822,2.841) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.821,2.879) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.817,2.914) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.814,2.941) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.811,2.923) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.803,2.958) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.803,3.153) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.801,2.827) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.800,2.816) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.798,3.021) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.794,2.825) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.784,2.822) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.783,3.043) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.781,3.136) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.781,2.939) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.779,2.888) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.777,3.102) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.769,2.789) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.750,2.827) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.746,2.827) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.740,2.752) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.738,2.881) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.714,3.142) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.694,2.848) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.667,2.882) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.654,2.662) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.638,2.649) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.636,2.662) circle (2pt);
  \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (2.597,2.856) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (4.328,4.343) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (4.050,4.063) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (4.034,4.070) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (4.000,4.055) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.978,3.989) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.964,3.965) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.954,4.003) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.944,3.985) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.944,4.023) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.942,3.986) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.942,3.975) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.942,3.988) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.930,3.967) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.928,3.950) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.907,3.928) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.906,3.926) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.903,3.966) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.900,3.918) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.887,3.899) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.883,3.914) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.882,3.911) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.882,3.889) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.866,4.004) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.862,3.878) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.855,3.857) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.846,3.924) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.842,3.913) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.837,3.915) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.835,3.904) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.834,3.864) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.831,3.907) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.824,3.929) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.824,3.871) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.821,3.908) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.811,3.871) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.808,3.818) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.805,3.845) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.805,3.899) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.803,3.836) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.803,3.836) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.795,3.835) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.792,3.884) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.792,3.907) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.789,3.912) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.788,3.871) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.785,3.818) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.779,3.883) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.778,3.810) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.778,3.796) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.777,3.822) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.773,3.791) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.772,3.786) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.771,3.781) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.771,3.804) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.768,3.915) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.768,3.777) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.768,3.841) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.767,3.832) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.767,3.829) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.760,3.962) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.757,3.832) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.754,3.756) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.753,3.763) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.748,3.832) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.748,3.848) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.746,3.756) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.746,3.858) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.745,3.804) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.744,3.757) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.741,3.758) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.740,3.796) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.738,3.762) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.738,3.823) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.737,3.747) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.734,3.825) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.732,3.891) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.730,3.933) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.730,3.780) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.728,3.776) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.727,3.766) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.726,3.783) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.725,3.768) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.723,3.781) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.723,3.843) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.721,3.724) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.719,3.837) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.719,3.735) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.718,3.733) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.718,3.967) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.717,3.734) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.716,3.730) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.716,3.756) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.716,3.758) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.716,3.795) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.714,3.728) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.713,3.755) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.713,3.724) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.710,3.747) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.708,3.844) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.707,3.721) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.705,3.741) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.703,3.757) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.703,3.811) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.702,3.864) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.702,3.756) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.699,3.711) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.698,3.723) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.695,3.893) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.694,3.883) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.694,3.916) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.690,3.753) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.690,3.723) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.687,3.910) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.687,3.861) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.687,3.800) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.686,3.765) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.686,3.788) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.684,3.800) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.683,3.854) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.683,3.692) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.681,3.783) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.680,3.684) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.680,3.695) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.680,3.775) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.679,3.835) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.678,3.733) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.678,3.776) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.675,3.876) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.675,3.875) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.674,3.915) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.674,4.001) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.674,3.730) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.673,3.724) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.672,3.721) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.672,3.712) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.671,3.710) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.671,3.739) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.671,3.757) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.671,3.680) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.671,3.739) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.670,3.676) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.669,3.762) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.668,3.775) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.668,3.899) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.667,3.788) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.667,3.667) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.666,3.790) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.665,3.689) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.665,3.790) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.665,3.752) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.665,3.667) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.662,3.719) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.662,3.829) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.661,3.696) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.660,3.809) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.660,3.828) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.659,3.666) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.659,3.831) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.657,3.711) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.656,3.682) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.655,3.662) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.655,3.845) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.653,3.850) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.653,3.693) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.652,3.836) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.651,3.794) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.649,3.769) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.648,3.758) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.648,3.649) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.648,3.776) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.647,3.801) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.646,3.722) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.646,3.722) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.645,3.721) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.645,3.753) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.644,3.713) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.644,3.749) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.642,3.910) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.642,3.717) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.642,3.883) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.642,3.701) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.641,3.871) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.636,3.758) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.635,3.693) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.634,3.795) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.634,3.827) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.634,3.853) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.634,3.656) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.634,3.638) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.632,3.967) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.630,3.715) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.628,3.660) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.627,3.664) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.627,3.748) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.623,3.671) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.623,3.853) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.623,3.638) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.623,3.757) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.623,3.851) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.622,3.639) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.622,3.688) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.622,3.730) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.621,3.843) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.620,3.707) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.620,3.767) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.620,3.665) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.619,3.647) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.619,3.799) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.619,3.819) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.619,3.777) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.617,3.640) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.616,3.691) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.616,3.779) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.616,3.728) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.616,3.741) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.614,3.754) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.613,3.820) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.613,3.713) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.613,3.739) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.613,3.779) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.613,3.699) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.613,3.631) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.613,3.615) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.611,3.643) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.611,3.647) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.611,3.730) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.611,3.771) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.610,3.717) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.610,3.687) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.609,3.728) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.608,3.612) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.608,3.699) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.608,3.669) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.607,3.791) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.606,3.684) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.606,3.620) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.603,3.762) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.603,3.765) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.603,3.743) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.603,3.745) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.602,3.840) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.602,3.914) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.601,3.663) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.601,3.665) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.601,3.777) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.601,3.605) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.600,3.737) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.600,3.757) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.600,3.869) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.599,3.601) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.597,3.765) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.596,3.629) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.596,3.631) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.596,3.714) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.595,3.897) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.595,3.882) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.594,3.624) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.594,3.908) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.594,3.611) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.593,3.748) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.593,3.786) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.592,3.689) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.592,3.922) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.592,3.647) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.592,3.597) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.590,3.816) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.589,3.606) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.588,3.620) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.588,3.653) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.588,3.674) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.588,3.610) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.588,3.672) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.588,3.822) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.587,3.638) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.587,3.799) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.586,3.670) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.586,3.800) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.585,3.835) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.583,3.595) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.583,3.888) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.583,3.713) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.583,4.013) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.583,3.672) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.582,3.730) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.581,3.807) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.580,3.610) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.580,3.879) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.579,3.731) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.577,3.635) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.577,3.636) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.576,3.595) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.576,3.613) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.576,3.620) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.576,3.618) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.573,3.606) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.573,3.832) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.571,3.595) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.568,3.956) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.567,3.588) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.566,3.882) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.566,3.612) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.566,3.843) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.565,3.743) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.564,3.566) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.564,3.763) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.563,3.595) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.562,3.647) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.560,3.758) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.560,3.592) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.559,3.569) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.559,3.827) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.557,3.724) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.557,3.782) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.557,3.795) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.556,3.599) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.556,3.575) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.556,3.597) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.554,3.646) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.554,3.560) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.553,3.757) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.553,3.841) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.552,3.629) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.552,3.674) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.552,3.899) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.550,3.640) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.550,3.851) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.550,3.675) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.549,3.785) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.549,3.882) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.549,3.667) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.549,3.748) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.549,3.757) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.548,3.590) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.548,3.858) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.547,3.819) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.547,3.644) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.547,3.618) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.546,3.701) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.546,3.553) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.545,3.587) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.544,3.940) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.543,3.633) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.542,3.638) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.542,3.566) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.542,3.563) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.542,3.712) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.541,3.687) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.541,3.771) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.540,3.712) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.540,3.583) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.540,3.714) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.539,3.931) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.538,3.696) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.538,3.766) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.537,3.641) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.537,3.726) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.537,3.544) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.537,3.812) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.537,3.552) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.536,3.882) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.535,3.800) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.535,3.594) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.535,3.619) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.533,3.545) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.532,3.887) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.532,3.756) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.532,3.559) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.532,3.960) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.532,3.547) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.531,3.542) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.531,3.580) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.530,3.640) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.529,3.864) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.529,3.572) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.528,3.928) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.528,3.594) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.526,3.589) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.526,3.652) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.525,3.726) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.523,3.604) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.523,3.844) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.521,3.929) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.521,3.724) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.521,3.949) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.520,3.721) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.520,3.785) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.520,3.841) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.519,3.819) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.519,3.658) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.518,3.855) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.518,3.530) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.518,3.681) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.517,3.559) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.516,3.931) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.515,3.718) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.513,3.953) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.513,3.891) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.513,3.601) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.512,3.718) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.511,3.673) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.511,3.608) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.511,3.821) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.510,3.645) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.510,3.542) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.508,3.764) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.508,3.937) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.508,3.514) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.508,3.609) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.508,3.510) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.508,3.519) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.508,3.744) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.507,3.766) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.505,3.685) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.505,3.671) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.505,3.638) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.505,3.542) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.505,3.623) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.505,3.605) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.505,3.667) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.504,3.519) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.501,3.561) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.501,3.642) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.500,3.599) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.498,3.611) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.498,3.775) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.498,3.606) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.498,3.541) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.498,3.694) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.498,3.546) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.497,3.533) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.496,3.524) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.495,3.510) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.494,3.863) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.494,3.766) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.494,3.739) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.492,3.604) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.492,3.542) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.491,3.636) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.491,3.693) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.490,3.845) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.489,3.707) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.488,3.538) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.488,3.687) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.486,3.753) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.486,3.760) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.486,3.515) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.485,3.586) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.485,3.808) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.485,3.689) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.484,3.723) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.484,3.510) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.483,3.743) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.483,3.565) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.483,3.615) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.482,3.577) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.481,3.739) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.481,3.594) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.480,3.705) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.480,3.586) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.480,3.621) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.478,3.641) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.478,3.850) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.478,3.775) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.477,3.578) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.474,3.647) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.474,3.754) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.473,3.620) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.473,3.552) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.473,3.672) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.472,3.527) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.472,3.667) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.471,3.487) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.470,3.514) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.470,3.572) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.469,3.490) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.469,3.489) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.469,3.481) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.468,3.625) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.467,3.524) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.466,3.697) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.465,3.949) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.464,3.502) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.464,3.502) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.464,3.483) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.464,3.742) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.463,3.580) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.463,3.760) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.463,3.555) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.461,3.625) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.461,3.516) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.461,3.910) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.461,3.655) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.461,3.752) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.460,3.580) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.458,3.475) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.458,3.641) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.456,3.467) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.455,3.810) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.454,3.596) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.453,3.827) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.452,3.720) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.452,3.484) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.452,3.713) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.451,3.595) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.451,3.554) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.451,3.490) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.450,3.688) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.448,3.469) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.447,3.491) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.446,3.522) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.446,3.646) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.443,3.493) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.442,3.510) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.442,3.513) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.441,3.493) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.440,3.516) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.439,3.451) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.436,3.799) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.434,3.517) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.433,3.542) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.433,3.615) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.432,3.561) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.430,3.672) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.429,3.528) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.428,3.677) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.428,3.559) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.427,3.760) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.427,3.595) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.427,3.972) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.427,3.527) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.424,3.654) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.424,3.595) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.423,3.530) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.421,3.574) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.419,3.691) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.418,3.559) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.417,3.672) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.416,3.451) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.415,3.726) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.415,3.435) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.411,3.531) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.400,3.578) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.396,3.481) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.395,3.548) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.395,3.580) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.393,3.611) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.393,3.395) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.390,3.546) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.383,3.399) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.381,3.612) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.378,3.744) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.377,3.445) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.374,3.643) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.373,3.575) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.373,3.624) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.372,3.511) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.372,3.516) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.369,3.471) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.369,3.519) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.368,3.634) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.365,3.494) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.364,3.387) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.357,3.625) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.356,3.546) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.356,3.580) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.355,3.380) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.355,3.744) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.354,3.398) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.353,3.358) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.351,3.624) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.350,3.360) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.342,3.412) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.341,3.403) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.330,3.398) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.328,3.620) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.327,3.497) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.326,3.398) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.322,3.588) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.317,3.341) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.316,3.329) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.312,3.355) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.311,3.363) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.304,3.476) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.299,3.332) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.288,3.315) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.288,3.361) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.274,3.420) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.270,3.360) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.256,3.323) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.252,3.452) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.243,3.296) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.241,3.360) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.223,3.263) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.219,3.243) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.210,3.217) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.207,3.237) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.206,3.428) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.201,3.353) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.200,3.205) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.199,3.441) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.190,3.253) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.176,3.444) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.119,3.154) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.085,3.183) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.078,3.144) circle (2pt);
  \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (3.045,3.294) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.372,4.389) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.319,4.328) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.275,4.294) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.255,4.326) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.241,4.259) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.240,4.241) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.240,4.262) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.228,4.420) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.227,4.325) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.216,4.346) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.201,4.241) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.181,4.224) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.178,4.280) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.173,4.190) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.168,4.171) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.164,4.242) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.154,4.241) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.142,4.258) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.140,4.174) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.135,4.156) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.122,4.142) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.119,4.174) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.118,4.190) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.110,4.117) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.108,4.329) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.108,4.408) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.105,4.186) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.097,4.115) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.097,4.105) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.092,4.107) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.088,4.356) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.077,4.139) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.068,4.142) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.060,4.170) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.059,4.069) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.059,4.089) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.059,4.155) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.059,4.104) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.055,4.178) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.054,4.303) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.054,4.209) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.054,4.110) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.052,4.241) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.049,4.115) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.048,4.157) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.046,4.067) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.040,4.111) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.036,4.179) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.031,4.311) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.025,4.165) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.024,4.208) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.021,4.055) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.021,4.027) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.019,4.079) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.018,4.208) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.017,4.098) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.009,4.063) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.009,4.213) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.005,4.122) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.003,4.050) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.002,4.005) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.001,4.026) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.001,4.003) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.000,4.098) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.992,4.004) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.992,3.994) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.991,4.026) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.990,4.088) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.989,4.005) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.988,3.996) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.986,4.129) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.986,4.027) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.986,4.042) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.986,4.080) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.983,4.059) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.981,4.070) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.977,4.073) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.977,4.157) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.975,4.010) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.972,4.272) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.971,4.134) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.969,4.114) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.967,3.970) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.966,4.092) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.965,4.179) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.962,4.193) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.961,4.224) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.961,4.026) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.957,4.121) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.956,3.991) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.955,4.103) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.953,4.332) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.950,3.953) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.950,4.320) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.947,4.164) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.943,4.091) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.943,3.987) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.942,3.988) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.942,4.126) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.939,3.991) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.939,4.199) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.939,3.991) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.938,3.960) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.938,4.155) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.936,3.938) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.933,4.302) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.933,4.041) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.930,3.970) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.929,3.934) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.926,4.131) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.925,3.930) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.924,4.155) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.924,3.994) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.922,3.971) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.920,3.938) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.916,3.957) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.915,3.932) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.915,3.974) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.913,4.085) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.913,3.952) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.912,4.023) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.912,3.936) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.911,3.970) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.909,4.096) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.909,3.969) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.906,3.964) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.904,4.067) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.904,4.134) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.902,4.208) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.897,3.909) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.895,4.004) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.887,4.086) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.887,3.893) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.887,4.062) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.882,4.038) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.882,3.932) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.878,3.897) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.877,3.897) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.873,3.882) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.866,3.871) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.861,3.884) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.861,3.864) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.858,3.987) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.856,3.904) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.855,3.897) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.855,3.860) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.852,3.929) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.850,3.905) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.849,3.958) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.849,3.939) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.845,3.946) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.843,4.000) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.842,3.936) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.837,3.935) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.837,3.958) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.833,3.840) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.832,3.853) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.827,3.943) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.818,3.853) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.812,3.914) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.811,3.835) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.810,3.851) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.805,3.894) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.805,3.942) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.804,3.961) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.799,3.846) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.795,3.927) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.790,3.834) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.785,3.820) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.785,3.915) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.780,3.956) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.777,3.893) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.772,4.036) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.770,3.790) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.767,3.793) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.764,4.037) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.763,3.807) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.760,3.952) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.758,3.848) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.753,3.772) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.745,4.010) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.727,3.844) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.695,3.905) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.667,3.803) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.644,3.803) circle (2pt);
  \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (3.588,3.643) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.613,4.640) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.540,4.543) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.456,5.500) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.436,4.504) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.427,4.476) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.396,4.458) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.396,4.456) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.366,4.415) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.361,4.423) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.350,4.387) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.341,4.480) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.328,4.334) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.326,4.388) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.279,4.301) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.272,4.296) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.233,4.340) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.209,4.214) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.205,4.311) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.170,4.246) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.170,4.220) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.166,4.274) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.139,4.257) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.033,4.041) circle (2pt);
  \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (3.942,3.954) circle (2pt);
  % Legend

    \begin{scope}[yshift=1.1cm] 
    \filldraw[fill=clr_yellow, fill opacity=1.00, draw=clr_yellow, draw opacity=1.00, line width=1.0pt] (4.380,1.800) circle (2pt);
    \node[right] at (4.730,1.800) {\small $H_5$};
    
    \filldraw[fill=clr_purple, fill opacity=1.00, draw=clr_purple, draw opacity=1.00, line width=1.0pt] (4.380,1.300) circle (2pt);
    \node[right] at (4.730,1.300) {\small $H_4$};
    
    \filldraw[fill=clr_red, fill opacity=1.00, draw=clr_red, draw opacity=1.00, line width=1.0pt] (4.380,0.800) circle (2pt);
    \node[right] at (4.730,0.800) {\small $H_3$};
    
    \filldraw[fill=clr_green, fill opacity=1.00, draw=clr_green, draw opacity=1.00, line width=1.0pt] (4.380,0.300) circle (2pt);
    \node[right] at (4.730,0.300) {\small $H_2$};
    
    \filldraw[fill=clr_orange, fill opacity=1.00, draw=clr_orange, draw opacity=1.00, line width=1.0pt] (4.380,-0.200) circle (2pt);
    \node[right] at (4.730,-0.200) {\small $H_1$};
    
    \filldraw[fill=clr_blue, fill opacity=1.00, draw=clr_blue, draw opacity=1.00, line width=1.0pt] (4.380,-0.700) circle (2pt);
    \node[right] at (4.730,-0.700) {\small $H_0$};
\end{scope}
  % Title
  % Note: Position title manually or use \caption in LaTeX
\end{tikzpicture}

==> content/figures/max_cliques_cover_persistent.tex <==
\newsavebox{\MaxCliqueOne}
\savebox{\MaxCliqueOne}{
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  edge41/.style={color_r164g179b178, opacity=0.8, thick},
  node/.style={circle, fill=black, inner sep=1.50pt}]
  % Color definitions
  \definecolor{color_r164g179b178}{rgb}{0.643,0.702,0.698}
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [9, 6]
  \fill[clique_cover] (2.850,1.400) circle (0.582);
  % Clique 2: [2, 1, 3]
  \fill[clique_cover] (1.500,2.833) circle (0.734);
  % Clique 3: [2, 4]
  \fill[clique_cover] (2.500,3.500) circle (0.589);
  % Clique 4: [5, 4]
  \fill[clique_cover] (3.400,3.350) circle (0.582);
  % Edges
  \draw[edge41] (1.000,3.000) -- (2.000,3.300);
  \draw[edge41] (1.000,3.000) -- (1.500,2.200);
  \draw[edge41] (2.000,3.300) -- (1.500,2.200);
  \draw[edge41] (2.000,3.300) -- (3.000,3.700);
  \draw[edge41] (3.000,3.700) -- (3.800,3.000);
  \draw[edge41] (3.200,1.800) -- (2.500,1.000);
  \draw[<->, >=stealth, black] (3.200,1.800) -- (2.500,1.000) node[midway,above left] {$a$};
  % Nodes
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};
\end{tikzpicture}
}
\newsavebox{\MaxCliqueTwo}
\savebox{\MaxCliqueTwo}{

\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  edge42/.style={color_r164g179b178, opacity=0.8, thick},
  node/.style={circle, fill=black, inner sep=1.50pt}]
  % Color definitions
  \definecolor{color_r164g179b178}{rgb}{0.643,0.702,0.698}
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [9, 3]
  \fill[clique_cover] (2.000,1.600) circle (0.831);
  % Clique 2: [9, 6]
  \fill[clique_cover] (2.850,1.400) circle (0.582);
  % Clique 3: [2, 1, 3]
  \fill[clique_cover] (1.500,2.833) circle (0.734);
  % Clique 4: [2, 4]
  \fill[clique_cover] (2.500,3.500) circle (0.589);
  % Clique 5: [5, 4]
  \fill[clique_cover] (3.400,3.350) circle (0.582);
  % Clique 6: [5, 6]
  \fill[clique_cover] (3.500,2.400) circle (0.721);
  % Edges
  \draw[edge42] (1.000,3.000) -- (2.000,3.300);
  \draw[edge42] (1.000,3.000) -- (1.500,2.200);
  \draw[edge42] (2.000,3.300) -- (1.500,2.200);
  \draw[edge42] (2.000,3.300) -- (3.000,3.700);
  \draw[edge42] (1.500,2.200) -- (2.500,1.000);
  \draw[edge42] (3.000,3.700) -- (3.800,3.000);
  \draw[edge42] (3.800,3.000) -- (3.200,1.800);
  \draw[edge42] (3.200,1.800) -- (2.500,1.000);
  % Nodes
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};
\end{tikzpicture}
}
\newsavebox{\MaxCliqueThree}
\savebox{\MaxCliqueThree}{
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  edge43/.style={color_r164g179b178, opacity=0.8, thick},
  node/.style={circle, fill=black, inner sep=1.50pt}]
  % Color definitions
  \definecolor{color_r164g179b178}{rgb}{0.643,0.702,0.698}
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [9, 3, 6]
  \fill[clique_cover] (2.400,1.667) circle (1.096);
  % Clique 2: [2, 1, 3]
  \fill[clique_cover] (1.500,2.833) circle (0.734);
  % Clique 3: [2, 4, 5]
  \fill[clique_cover] (2.933,3.333) circle (0.984);
  % Clique 4: [6, 4, 5]
  \fill[clique_cover] (3.333,2.833) circle (1.092);
  % Edges
  \draw[edge43] (1.000,3.000) -- (2.000,3.300);
  \draw[edge43] (1.000,3.000) -- (1.500,2.200);
  \draw[edge43] (2.000,3.300) -- (1.500,2.200);
  \draw[edge43] (2.000,3.300) -- (3.000,3.700);
  \draw[edge43] (2.000,3.300) -- (3.800,3.000);
  \draw[edge43] (1.500,2.200) -- (3.200,1.800);
  \draw[edge43] (1.500,2.200) -- (2.500,1.000);
  \draw[edge43] (3.000,3.700) -- (3.800,3.000);
  \draw[edge43] (3.000,3.700) -- (3.200,1.800);
  \draw[edge43] (3.800,3.000) -- (3.200,1.800);
  \draw[edge43] (3.200,1.800) -- (2.500,1.000);
  % Nodes
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};
\end{tikzpicture}

}
\begin{tikzpicture}[scale=1.1]
    % Real line
  \draw[thick, ->] (0,0) -- (10,0);
  \node at (10.3,0) {$\mathbb{R}$};
  
  % Points on real line
  \foreach \x/\label in {1.5/a, 5/b, 8.5/c} {
    \draw (\x,-0.1) -- (\x,0.1);
    \node at (\x,-0.4) {$\label$};
  }
  
  % Arrows pointing up
  \foreach \x in {1.5, 5, 8.5} {
    \draw[->, gray] (\x,0.2) -- (\x,0.5);
  }

  \node at (1.5, 2){\usebox{\MaxCliqueOne}};

  \node at (5, 2) {\usebox{\MaxCliqueTwo}};
 
  \node at (8.5, 2) {\usebox{\MaxCliqueThree}};


\end{tikzpicture}

==> content/figures/panel_comutative_quotient.tex <==

\newsavebox{\QPanelCov}
\savebox{\QPanelCov}{
% \begin{tikzpicture}[
%   clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
%   edge65/.style={color_r194g202b201, opacity=0.8, thick},
%   edge66/.style={black, opacity=0.8, thick},
%   node/.style={circle, fill=black, inner sep=1.50pt},scale=0.7]
%   % Color definitions
%   \definecolor{color_r194g202b201}{rgb}{0.761,0.792,0.788}
%   \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
%   % Clique covers
%   % Clique 1: [9, 3]
%   \fill[clique_cover] (2.000,1.600) circle (0.881);
%   % Clique 2: [9, 6]
%   \fill[clique_cover] (2.850,1.400) circle (0.632);
%   % Clique 3: [2, 1, 3]
%   \fill[clique_cover] (1.500,2.833) circle (0.784);
%   % Clique 4: [2, 4]
%   \fill[clique_cover] (2.500,3.500) circle (0.639);
%   % Clique 5: [5, 4]
%   \fill[clique_cover] (3.400,3.350) circle (0.632);
%   % Clique 6: [5, 6]
%   \fill[clique_cover] (3.500,2.400) circle (0.771);
%   % Edges
%   % \draw[edge65] (1.000,3.000) -- (2.000,3.300);
%   % \draw[edge65] (1.000,3.000) -- (1.500,2.200);
%   % \draw[edge65] (2.000,3.300) -- (1.500,2.200);
%   % \draw[edge65] (2.000,3.300) -- (3.000,3.700);
%   % \draw[edge65] (1.500,2.200) -- (2.500,1.000);
%   % \draw[edge65] (3.000,3.700) -- (3.800,3.000);
%   % \draw[edge65] (3.800,3.000) -- (3.200,1.800);
%   % \draw[edge65] (3.200,1.800) -- (2.500,1.000);
%   % Edges
%   \draw[edge66] (1.000,3.000) -- (2.000,3.300);
%   \draw[edge66] (1.000,3.000) -- (1.500,2.200);
%   \draw[edge66] (2.000,3.300) -- (1.500,2.200);
%   \draw[edge66] (3.000,3.700) -- (3.800,3.000);
%   \draw[edge66] (3.200,1.800) -- (2.500,1.000);
%   % Nodes
%   \node[node] at (1.000,3.000) {};
%   \node[node] at (2.000,3.300) {};
%   \node[node] at (1.500,2.200) {};
%   \node[node] at (3.000,3.700) {};
%   \node[node] at (3.800,3.000) {};
%   \node[node] at (3.200,1.800) {};
%   \node[node] at (2.500,1.000) {};
%   \node[above] at (1.200,3.20) {$C_1$};
%   \node[above right] at (3.400,3.300) {$C_2$};
%   \node[below right] at (3.000,1.500) {$C_3$};
% \end{tikzpicture}

\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  edge65/.style={color_r194g202b201, opacity=0.8, thick},
  edge66/.style={black, opacity=0.8, thick},
  partition/.style={black, opacity=0.8, thick, dashed, rounded corners=8pt},
  node/.style={circle, fill=black, inner sep=1.50pt},scale=0.7]
  
  % Color definitions
  \definecolor{color_r194g202b201}{rgb}{0.761,0.792,0.788}
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  
  % Clique covers
  % Clique 1: [9, 3]
  \fill[clique_cover] (2.000,1.600) circle (0.881);
  % Clique 2: [9, 6]
  \fill[clique_cover] (2.850,1.400) circle (0.632);
  % Clique 3: [2, 1, 3]
  \fill[clique_cover] (1.500,2.833) circle (0.784);
  % Clique 4: [2, 4]
  \fill[clique_cover] (2.500,3.500) circle (0.639);
  % Clique 5: [5, 4]
  \fill[clique_cover] (3.400,3.350) circle (0.632);
  % Clique 6: [5, 6]
  \fill[clique_cover] (3.500,2.400) circle (0.771);

  % Partition sets (Replacing pairwise edges with dashed offset blobs)
  % C1 Blob (Triangle enclosing 1.0,3.0 | 2.0,3.3 | 1.5,2.2)
  \draw[partition] (0.600, 3.100) -- (2.400, 3.600) -- (1.500, 1.700) -- cycle;
  
  % C2 Blob (Rotated capsule enclosing 3.0,3.7 | 3.8,3.0)
  \draw[partition] (2.550, 3.600) -- (3.150, 4.200) -- (4.250, 3.100) -- (3.650, 2.500) -- cycle;
  
  % C3 Blob (Rotated capsule enclosing 3.2,1.8 | 2.5,1.0)
  \draw[partition] (3.050, 2.250) -- (3.650, 1.650) -- (2.650, 0.550) -- (2.050, 1.150) -- cycle;

  % Nodes
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};
  
  % Adjusted labels (moved slightly outward to avoid overlapping the new dashed lines)
  \node[above] at (1.000, 3.500) {$C_1$};
  \node[above right] at (3.800, 3.800) {$C_2$};
  \node[below right] at (3.300, 1.500) {$C_3$};
\end{tikzpicture}
}


\newsavebox{\QPanelQ}
\savebox{\QPanelQ}{
\begin{tikzpicture}[
scale=0.4,
  ball_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner sep=1.50pt}]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  
  % Coordinates: Equilateral Triangle with Side Length 4.0
  \coordinate (A) at (1.000, 1.000);
  \coordinate (B) at (5.000, 1.000);
  \coordinate (C) at (3.000, 4.464); % Height is approx 3.464

  % --- EDGE COVERS (Ellipses) ---
  % Major axis: 2.3 (Covers the distance of 2.0 to the node + padding)
  % Minor axis: 0.7 (Thin enough to leave a gap in the center of the triangle)

  % 1. Bottom Edge (A to B)
  % Midpoint (3.0, 1.0)
  \begin{scope}
    \fill[ball_cover] 
      (3.000, 1.000) ellipse (2.3 and 0.7); 
  \end{scope}

  % 2. Left Edge (A to C) - Rotated 60 degrees
  % Midpoint (2.0, 2.732)
  \begin{scope}
    \fill[ball_cover, rotate around={60:(2.000, 2.732)}] 
      (2.000, 2.732) ellipse (2.3 and 0.7);
  \end{scope}

  % 3. Right Edge (B to C) - Rotated -60 (or 120) degrees
  % Midpoint (4.0, 2.732)
  \begin{scope}
    \fill[ball_cover, rotate around={-60:(4.000, 2.732)}] 
      (4.000, 2.732) ellipse (2.3 and 0.7);
  \end{scope}

  % --- VERTEX COVERS (Balls) ---
  % Radius 0.65
  \begin{scope}
    \fill[ball_cover] (A) circle (0.650);
  \end{scope}
  \begin{scope}
    \fill[ball_cover] (B) circle (0.650);
  \end{scope}
  \begin{scope}
    \fill[ball_cover] (C) circle (0.650);
  \end{scope}

  % --- NODES ---
  \node[node] at (A) {};
  \node[node] at (B) {};
  \node[node] at (C) {};

  \node[above] at (A) {$C_1$};
  \node[above] at (B) {$C_3$};
  \node[right] at (C) {$C_2$};
\end{tikzpicture}

}

\newsavebox{\QPanelQConerve}
\savebox{\QPanelQConerve}{
\begin{tikzpicture}[
 point/.style={circle, fill=black, inner sep=1.5pt},
 connection/.style={thick, opacity=0.8},
 scale=0.35
]
  \node[point] (A) at (0, 0) {}; % Original: 73,53
  \node[point] (F) at (3, 0) {}; % Original: 221,286
  \node[point] (H) at (1.5, 2.598) {}; % Original: 500,450
    % Draw points on top
   \foreach \label in {A, F, H} {
        \node[point] (\label) at (\label) {};
    }
    \node[above=3pt] at (H) {$C_2$};
    \node[left=3pt] at (A) {$C_1$};
    \node[right=3pt] at (F) {$C_3$};
    \draw[connection] (A) -- (F);
    \draw[connection] (F) -- (H);
    \draw[connection] (A) -- (H);
    %
\end{tikzpicture}
}

\newsavebox{\QPanelConerve}
\savebox{\QPanelConerve}{
\begin{tikzpicture}[
  edge19/.style={black, opacity=0.8, thick},
  node/.style={circle, fill=black, inner sep=1.50pt},
  triangle/.style={fill=color_r230g57b71, opacity=0.3, draw=none},scale=0.6]
  % Color definitions
  \definecolor{color_r230g57b71}{rgb}{0.902,0.224,0.278}
  % Triangles
  \fill[triangle] (1.000,3.000) -- (2.000,3.300) -- (1.500,2.200) -- cycle;
  % Edges
  \draw[edge19] (1.000,3.000) -- (2.000,3.300);
  \draw[edge19] (1.000,3.000) -- (1.500,2.200);
  \draw[edge19] (2.000,3.300) -- (1.500,2.200);
  \draw[edge19] (2.000,3.300) -- (3.000,3.700);
  \draw[edge19] (1.500,2.200) -- (2.500,1.000);
  \draw[edge19] (3.000,3.700) -- (3.800,3.000);
  \draw[edge19] (3.800,3.000) -- (3.200,1.800);
  \draw[edge19] (3.200,1.800) -- (2.500,1.000);
  % Nodes
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};
\end{tikzpicture}
}




% \begin{tikzpicture}[scale=0.8]
% \node (cd) {
% \begin{tikzcd}[row sep=1.2cm, column sep=0.5cm]
% \ \mathcal{U} \ar[r] \ar[d,"\CoNerve"']
% &
% \mathcal{U}/P_X \ar[d,"\CoNerve"] \\
% \CoNerve(\mathcal{U})\ar[r]
% &
% % \begin{aligned}
% % \CoNerve(\mathcal{U}/P_X)\\
% % \CoNerve(\mathcal{U})/P_X
% % \end{aligned}
% .
% \end{tikzcd}
% };

% \node[left=-0.5cm of cd.north west]  {\usebox{\QPanelCov}};
% \node[right=-0.8cm of cd.north east] {\usebox{\QPanelQ}};
% \node[left=0.0cm of cd.south west]  {\usebox{\QPanelConerve}};
% \node[right=-0.8cm of cd.south east] {\usebox{\QPanelQConerve}};
% \end{tikzpicture}


\begin{tikzpicture}
\node[anchor=center] {
\begin{tikzcd}[
    row sep=0.4cm,
    column sep=0.5cm,
    nodes={inner sep=2pt},
]
% --- Top Left ---
{\tikz[baseline=(current bounding box.center)] 
  \node {\usebox{\QPanelCov}};}
\arrow[r, maps to, "q"] \arrow[d, maps to, "\CoNerve"']
&
% --- Top Right ---
{\tikz[baseline=(current bounding box.center)] 
  \node {\usebox{\QPanelQ}};}
\arrow[d,maps to, "\CoNerve"]
\\
% --- Bottom Left ---
{\tikz[baseline=(current bounding box.center)] 
  \node {\usebox{\QPanelConerve}};}
\arrow[r,maps to,  "q"]
&
% --- Bottom Right ---
{\tikz[baseline=(current bounding box.center)] 
  \node {\usebox{\QPanelQConerve}};}
\end{tikzcd}
};
\end{tikzpicture}


==> content/figures/panel_cover_quotient_alt.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\RipsA}
\savebox{\RipsA}{%
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner   sep=0.8pt}, scale=0.65]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [0]
  \fill[clique_cover] (1.050,-0.014) circle (0.100);
  % Clique 2: [1]
  \fill[clique_cover] (1.031,0.411) circle (0.100);
  % Clique 3: [2]
  \fill[clique_cover] (0.843,0.477) circle (0.100);
  % Clique 4: [3]
  \fill[clique_cover] (0.865,0.784) circle (0.100);
  % Clique 5: [4]
  \fill[clique_cover] (0.453,0.920) circle (0.100);
  % Clique 6: [5]
  \fill[clique_cover] (0.212,0.919) circle (0.100);
  % Clique 7: [6]
  \fill[clique_cover] (0.024,0.809) circle (0.100);
  % Clique 8: [7]
  \fill[clique_cover] (-0.431,0.910) circle (0.100);
  % Clique 9: [8]
  \fill[clique_cover] (-0.601,0.897) circle (0.100);
  % Clique 10: [9]
  \fill[clique_cover] (-0.798,0.566) circle (0.100);
  % Clique 11: [10]
  \fill[clique_cover] (-0.719,0.477) circle (0.100);
  % Clique 12: [11]
  \fill[clique_cover] (-0.959,0.116) circle (0.100);
  % Clique 13: [12]
  \fill[clique_cover] (-1.054,0.011) circle (0.100);
  % Clique 14: [13]
  \fill[clique_cover] (-1.081,-0.221) circle (0.100);
  % Clique 15: [14]
  \fill[clique_cover] (-0.926,-0.529) circle (0.100);
  % Clique 16: [15]
  \fill[clique_cover] (-0.767,-0.522) circle (0.100);
  % Clique 17: [16]
  \fill[clique_cover] (-0.501,-0.972) circle (0.100);
  % Clique 18: [17]
  \fill[clique_cover] (-0.177,-1.088) circle (0.100);
  % Clique 19: [18]
  \fill[clique_cover] (0.021,-1.196) circle (0.100);
  % Clique 20: [19]
  \fill[clique_cover] (0.126,-0.946) circle (0.100);
  % Clique 21: [20]
  \fill[clique_cover] (0.574,-0.849) circle (0.100);
  % Clique 22: [21]
  \fill[clique_cover] (0.696,-0.737) circle (0.100);
  % Clique 23: [22]
  \fill[clique_cover] (0.718,-0.572) circle (0.100);
  % Clique 24: [23, np.int64(24)]
  \fill[clique_cover] (0.977,-0.165) circle (0.158);
  % Nodes
  \node[node] at (1.050,-0.014) {};
  \node[node] at (1.031,0.411) {};
  \node[node] at (0.843,0.477) {};
  \node[node] at (0.865,0.784) {};
  \node[node] at (0.453,0.920) {};
  \node[node] at (0.212,0.919) {};
  \node[node] at (0.024,0.809) {};
  \node[node] at (-0.431,0.910) {};
  \node[node] at (-0.601,0.897) {};
  \node[node] at (-0.798,0.566) {};
  \node[node] at (-0.719,0.477) {};
  \node[node] at (-0.959,0.116) {};
  \node[node] at (-1.054,0.011) {};
  \node[node] at (-1.081,-0.221) {};
  \node[node] at (-0.926,-0.529) {};
  \node[node] at (-0.767,-0.522) {};
  \node[node] at (-0.501,-0.972) {};
  \node[node] at (-0.177,-1.088) {};
  \node[node] at (0.021,-1.196) {};
  \node[node] at (0.126,-0.946) {};
  \node[node] at (0.574,-0.849) {};
  \node[node] at (0.696,-0.737) {};
  \node[node] at (0.718,-0.572) {};
  \node[node] at (0.920,-0.153) {};
  \node[node] at (1.034,-0.176) {};
\end{tikzpicture}
}


\newsavebox{\RipsB}
\savebox{\RipsB}{%
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner   sep=0.8pt}, scale=0.65]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [0, np.int64(23), np.int64(24)]
  \fill[clique_cover] (1.001,-0.114) circle (0.212);
  % Clique 2: [0, np.int64(1)]
  \fill[clique_cover] (1.040,0.199) circle (0.313);
  % Clique 3: [1, np.int64(2), np.int64(3)]
  \fill[clique_cover] (0.913,0.557) circle (0.332);
  % Clique 4: [3, np.int64(4)]
  \fill[clique_cover] (0.659,0.852) circle (0.317);
  % Clique 5: [4, np.int64(5), np.int64(6)]
  \fill[clique_cover] (0.230,0.883) circle (0.326);
  % Clique 6: [7, np.int64(8)]
  \fill[clique_cover] (-0.516,0.904) circle (0.185);
  % Clique 7: [8, np.int64(9), np.int64(10)]
  \fill[clique_cover] (-0.706,0.647) circle (0.372);
  % Clique 8: [10, np.int64(11)]
  \fill[clique_cover] (-0.839,0.297) circle (0.317);
  % Clique 9: [np.int64(11), np.int64(12), 13]
  \fill[clique_cover] (-1.032,-0.031) circle (0.296);
  % Clique 10: [13, np.int64(14), np.int64(15)]
  \fill[clique_cover] (-0.925,-0.424) circle (0.356);
  % Clique 11: [16, np.int64(17)]
  \fill[clique_cover] (-0.339,-1.030) circle (0.272);
  % Clique 12: [17, np.int64(18), np.int64(19)]
  \fill[clique_cover] (-0.010,-1.077) circle (0.288);
  % Clique 13: [20, np.int64(21), np.int64(22)]
  \fill[clique_cover] (0.663,-0.719) circle (0.258);
  % Nodes
  \node[node] at (1.050,-0.014) {};
  \node[node] at (1.031,0.411) {};
  \node[node] at (0.843,0.477) {};
  \node[node] at (0.865,0.784) {};
  \node[node] at (0.453,0.920) {};
  \node[node] at (0.212,0.919) {};
  \node[node] at (0.024,0.809) {};
  \node[node] at (-0.431,0.910) {};
  \node[node] at (-0.601,0.897) {};
  \node[node] at (-0.798,0.566) {};
  \node[node] at (-0.719,0.477) {};
  \node[node] at (-0.959,0.116) {};
  \node[node] at (-1.054,0.011) {};
  \node[node] at (-1.081,-0.221) {};
  \node[node] at (-0.926,-0.529) {};
  \node[node] at (-0.767,-0.522) {};
  \node[node] at (-0.501,-0.972) {};
  \node[node] at (-0.177,-1.088) {};
  \node[node] at (0.021,-1.196) {};
  \node[node] at (0.126,-0.946) {};
  \node[node] at (0.574,-0.849) {};
  \node[node] at (0.696,-0.737) {};
  \node[node] at (0.718,-0.572) {};
  \node[node] at (0.920,-0.153) {};
  \node[node] at (1.034,-0.176) {};
\end{tikzpicture}
}


\newsavebox{\RipsC}
\savebox{\RipsC}{%
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner   sep=0.8pt}, scale=0.65]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [0, np.int64(1), np.int64(23), np.int64(24)]
  \fill[clique_cover] (1.009,0.017) circle (0.495);
  % Clique 2: [0, np.int64(1), np.int64(2)]
  \fill[clique_cover] (0.974,0.291) circle (0.414);
  % Clique 3: [1, np.int64(2), np.int64(3)]
  \fill[clique_cover] (0.913,0.557) circle (0.332);
  % Clique 4: [2, np.int64(3), np.int64(4)]
  \fill[clique_cover] (0.720,0.727) circle (0.430);
  % Clique 5: [4, np.int64(5), np.int64(6)]
  \fill[clique_cover] (0.230,0.883) circle (0.326);
  % Clique 6: [6, np.int64(7)]
  \fill[clique_cover] (-0.204,0.859) circle (0.333);
  % Clique 7: [7, np.int64(8), np.int64(9), np.int64(10)]
  \fill[clique_cover] (-0.637,0.713) circle (0.385);
  % Clique 8: [np.int64(9), np.int64(10), np.int64(11), 12]
  \fill[clique_cover] (-0.883,0.293) circle (0.430);
  % Clique 9: [np.int64(11), 12, np.int64(13)]
  \fill[clique_cover] (-1.032,-0.031) circle (0.296);
  % Clique 10: [12, np.int64(13), np.int64(14), np.int64(15)]
  \fill[clique_cover] (-0.957,-0.315) circle (0.441);
  % Clique 11: [16, np.int64(17), np.int64(18)]
  \fill[clique_cover] (-0.219,-1.085) circle (0.404);
  % Clique 12: [np.int64(14), np.int64(15), 16]
  \fill[clique_cover] (-0.732,-0.674) circle (0.476);
  % Clique 13: [17, np.int64(18), np.int64(19)]
  \fill[clique_cover] (-0.010,-1.077) circle (0.288);
  % Clique 14: [19, np.int64(20), np.int64(21)]
  \fill[clique_cover] (0.465,-0.844) circle (0.454);
  % Clique 15: [20, np.int64(21), np.int64(22)]
  \fill[clique_cover] (0.663,-0.719) circle (0.258);
  % Clique 16: [22, np.int64(23), np.int64(24)]
  \fill[clique_cover] (0.891,-0.300) circle (0.422);
  % Nodes
  \node[node] at (1.050,-0.014) {};
  \node[node] at (1.031,0.411) {};
  \node[node] at (0.843,0.477) {};
  \node[node] at (0.865,0.784) {};
  \node[node] at (0.453,0.920) {};
  \node[node] at (0.212,0.919) {};
  \node[node] at (0.024,0.809) {};
  \node[node] at (-0.431,0.910) {};
  \node[node] at (-0.601,0.897) {};
  \node[node] at (-0.798,0.566) {};
  \node[node] at (-0.719,0.477) {};
  \node[node] at (-0.959,0.116) {};
  \node[node] at (-1.054,0.011) {};
  \node[node] at (-1.081,-0.221) {};
  \node[node] at (-0.926,-0.529) {};
  \node[node] at (-0.767,-0.522) {};
  \node[node] at (-0.501,-0.972) {};
  \node[node] at (-0.177,-1.088) {};
  \node[node] at (0.021,-1.196) {};
  \node[node] at (0.126,-0.946) {};
  \node[node] at (0.574,-0.849) {};
  \node[node] at (0.696,-0.737) {};
  \node[node] at (0.718,-0.572) {};
  \node[node] at (0.920,-0.153) {};
  \node[node] at (1.034,-0.176) {};
\end{tikzpicture}
}


\newsavebox{\RipsD}
\savebox{\RipsD}{%
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner   sep=0.8pt}, scale=0.65]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [0, np.int64(1), np.int64(2), np.int64(3), np.int64(4)]
  \fill[clique_cover] (0.848,0.516) circle (0.666);
  % Clique 2: [0, np.int64(1), np.int64(2), np.int64(3), np.int64(23), np.int64(24)]
  \fill[clique_cover] (0.957,0.221) circle (0.670);
  % Clique 3: [0, np.int64(1), np.int64(2), np.int64(22), np.int64(23), np.int64(24)]
  \fill[clique_cover] (0.933,-0.005) circle (0.707);
  % Clique 4: [0, np.int64(20), np.int64(21), np.int64(22), np.int64(23), np.int64(24)]
  \fill[clique_cover] (0.832,-0.417) circle (0.603);
  % Clique 5: [1, np.int64(2), np.int64(3), np.int64(4), np.int64(5), np.int64(6)]
  \fill[clique_cover] (0.571,0.720) circle (0.654);
  % Clique 6: [4, np.int64(5), np.int64(6), np.int64(7), np.int64(8)]
  \fill[clique_cover] (-0.069,0.891) circle (0.633);
  % Clique 7: [np.int64(7), np.int64(8), 9, np.int64(10), np.int64(11), np.int64(12)]
  \fill[clique_cover] (-0.761,0.496) circle (0.667);
  % Clique 8: [9, np.int64(10), np.int64(11), np.int64(12), np.int64(13), np.int64(14), np.int64(15)]
  \fill[clique_cover] (-0.901,-0.015) circle (0.689);
  % Clique 9: [np.int64(5), np.int64(6), np.int64(7), np.int64(8), 9, np.int64(10)]
  \fill[clique_cover] (-0.386,0.763) circle (0.718);
  % Clique 10: [16, np.int64(17), np.int64(18), np.int64(19), np.int64(20)]
  \fill[clique_cover] (0.009,-1.010) circle (0.688);
  % Clique 11: [np.int64(14), np.int64(15), 16, np.int64(17), np.int64(18), np.int64(19)]
  \fill[clique_cover] (-0.371,-0.876) circle (0.755);
  % Clique 12: [np.int64(12), np.int64(13), np.int64(14), np.int64(15), 16]
  \fill[clique_cover] (-0.866,-0.447) circle (0.739);
  % Clique 13: [17, np.int64(18), np.int64(19), np.int64(20), np.int64(21), np.int64(22)]
  \fill[clique_cover] (0.326,-0.898) circle (0.638);
  % Clique 14: [19, np.int64(20), np.int64(21), np.int64(22), np.int64(23)]
  \fill[clique_cover] (0.607,-0.651) circle (0.689);
  % Nodes
  \node[node] at (1.050,-0.014) {};
  \node[node] at (1.031,0.411) {};
  \node[node] at (0.843,0.477) {};
  \node[node] at (0.865,0.784) {};
  \node[node] at (0.453,0.920) {};
  \node[node] at (0.212,0.919) {};
  \node[node] at (0.024,0.809) {};
  \node[node] at (-0.431,0.910) {};
  \node[node] at (-0.601,0.897) {};
  \node[node] at (-0.798,0.566) {};
  \node[node] at (-0.719,0.477) {};
  \node[node] at (-0.959,0.116) {};
  \node[node] at (-1.054,0.011) {};
  \node[node] at (-1.081,-0.221) {};
  \node[node] at (-0.926,-0.529) {};
  \node[node] at (-0.767,-0.522) {};
  \node[node] at (-0.501,-0.972) {};
  \node[node] at (-0.177,-1.088) {};
  \node[node] at (0.021,-1.196) {};
  \node[node] at (0.126,-0.946) {};
  \node[node] at (0.574,-0.849) {};
  \node[node] at (0.696,-0.737) {};
  \node[node] at (0.718,-0.572) {};
  \node[node] at (0.920,-0.153) {};
  \node[node] at (1.034,-0.176) {};
\end{tikzpicture}
}


\newsavebox{\RipsE}
\savebox{\RipsE}{%
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner   sep=0.8pt}, scale=0.65]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [0, np.int64(1), np.int64(2), np.int64(4), np.int64(5), np.int64(6), np.int64(7), np.int64(8), np.int64(9), np.int64(10), np.int64(11), np.int64(12), np.int64(14), np.int64(15), np.int64(16), np.int64(17), np.int64(18), np.int64(19), np.int64(20), np.int64(21), np.int64(22), np.int64(23), np.int64(24)]
  \fill[clique_cover] (0.033,-0.054) circle (1.244);
  % Clique 2: [0, np.int64(1), np.int64(2), np.int64(3), np.int64(4), np.int64(5), np.int64(6), np.int64(7), np.int64(8), np.int64(9), np.int64(10), np.int64(11), np.int64(12), np.int64(15), np.int64(17), np.int64(18), np.int64(19), np.int64(20), np.int64(21), np.int64(22), np.int64(23), np.int64(24)]
  \fill[clique_cover] (0.139,0.047) circle (1.349);
  % Clique 3: [0, np.int64(2), np.int64(4), np.int64(5), np.int64(6), np.int64(7), np.int64(8), np.int64(9), np.int64(10), np.int64(11), np.int64(12), np.int64(13), np.int64(14), np.int64(15), np.int64(16), np.int64(17), np.int64(18), np.int64(19), np.int64(20), np.int64(21), np.int64(22), np.int64(23), np.int64(24)]
  \fill[clique_cover] (-0.058,-0.081) circle (1.225);
  % Nodes
  \node[node] at (1.050,-0.014) {};
  \node[node] at (1.031,0.411) {};
  \node[node] at (0.843,0.477) {};
  \node[node] at (0.865,0.784) {};
  \node[node] at (0.453,0.920) {};
  \node[node] at (0.212,0.919) {};
  \node[node] at (0.024,0.809) {};
  \node[node] at (-0.431,0.910) {};
  \node[node] at (-0.601,0.897) {};
  \node[node] at (-0.798,0.566) {};
  \node[node] at (-0.719,0.477) {};
  \node[node] at (-0.959,0.116) {};
  \node[node] at (-1.054,0.011) {};
  \node[node] at (-1.081,-0.221) {};
  \node[node] at (-0.926,-0.529) {};
  \node[node] at (-0.767,-0.522) {};
  \node[node] at (-0.501,-0.972) {};
  \node[node] at (-0.177,-1.088) {};
  \node[node] at (0.021,-1.196) {};
  \node[node] at (0.126,-0.946) {};
  \node[node] at (0.574,-0.849) {};
  \node[node] at (0.696,-0.737) {};
  \node[node] at (0.718,-0.572) {};
  \node[node] at (0.920,-0.153) {};
  \node[node] at (1.034,-0.176) {};
\end{tikzpicture}
}


\newsavebox{\RipsF}
\savebox{\RipsF}{%
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner   sep=0.8pt}, scale=0.65]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [0, np.int64(1), np.int64(2), np.int64(3), np.int64(4), np.int64(5), np.int64(6), np.int64(7), np.int64(8), np.int64(9), np.int64(10), np.int64(11), np.int64(12), np.int64(13), np.int64(14), np.int64(15), np.int64(16), np.int64(17), np.int64(18), np.int64(19), np.int64(20), np.int64(21), np.int64(22), np.int64(23), np.int64(24)]
  \fill[clique_cover] (0.022,-0.027) circle (1.270);
  % Nodes
  \node[node] at (1.050,-0.014) {};
  \node[node] at (1.031,0.411) {};
  \node[node] at (0.843,0.477) {};
  \node[node] at (0.865,0.784) {};
  \node[node] at (0.453,0.920) {};
  \node[node] at (0.212,0.919) {};
  \node[node] at (0.024,0.809) {};
  \node[node] at (-0.431,0.910) {};
  \node[node] at (-0.601,0.897) {};
  \node[node] at (-0.798,0.566) {};
  \node[node] at (-0.719,0.477) {};
  \node[node] at (-0.959,0.116) {};
  \node[node] at (-1.054,0.011) {};
  \node[node] at (-1.081,-0.221) {};
  \node[node] at (-0.926,-0.529) {};
  \node[node] at (-0.767,-0.522) {};
  \node[node] at (-0.501,-0.972) {};
  \node[node] at (-0.177,-1.088) {};
  \node[node] at (0.021,-1.196) {};
  \node[node] at (0.126,-0.946) {};
  \node[node] at (0.574,-0.849) {};
  \node[node] at (0.696,-0.737) {};
  \node[node] at (0.718,-0.572) {};
  \node[node] at (0.920,-0.153) {};
  \node[node] at (1.034,-0.176) {};
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\QuoVRA}
\savebox{\QuoVRA}{%
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner  sep=0.8pt}, scale=0.65]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [1]
  \fill[clique_cover] (1.050,-0.014) circle (0.100);
  % Clique 2: [5]
  \fill[clique_cover] (1.031,0.411) circle (0.100);
  % Clique 3: [6]
  \fill[clique_cover] (0.843,0.477) circle (0.100);
  % Clique 4: [7]
  \fill[clique_cover] (0.865,0.784) circle (0.100);
  % Clique 5: [10]
  \fill[clique_cover] (0.453,0.920) circle (0.100);
  % Clique 6: [8]
  \fill[clique_cover] (0.212,0.919) circle (0.100);
  % Clique 7: [9]
  \fill[clique_cover] (0.024,0.809) circle (0.100);
  % Clique 8: [22]
  \fill[clique_cover] (-0.431,0.910) circle (0.100);
  % Clique 9: [23]
  \fill[clique_cover] (-0.601,0.897) circle (0.100);
  % Clique 10: [20]
  \fill[clique_cover] (-0.798,0.566) circle (0.100);
  % Clique 11: [21]
  \fill[clique_cover] (-0.719,0.477) circle (0.100);
  % Clique 12: [17]
  \fill[clique_cover] (-0.959,0.116) circle (0.100);
  % Clique 13: [18]
  \fill[clique_cover] (-1.054,0.011) circle (0.100);
  % Clique 14: [19]
  \fill[clique_cover] (-1.081,-0.221) circle (0.100);
  % Clique 15: [14]
  \fill[clique_cover] (-0.926,-0.529) circle (0.100);
  % Clique 16: [15]
  \fill[clique_cover] (-0.767,-0.522) circle (0.100);
  % Clique 17: [16]
  \fill[clique_cover] (-0.501,-0.972) circle (0.100);
  % Clique 18: [11]
  \fill[clique_cover] (-0.177,-1.088) circle (0.100);
  % Clique 19: [12]
  \fill[clique_cover] (0.021,-1.196) circle (0.100);
  % Clique 20: [13]
  \fill[clique_cover] (0.126,-0.946) circle (0.100);
  % Clique 21: [2]
  \fill[clique_cover] (0.574,-0.849) circle (0.100);
  % Clique 22: [3]
  \fill[clique_cover] (0.696,-0.737) circle (0.100);
  % Clique 23: [4]
  \fill[clique_cover] (0.718,-0.572) circle (0.100);
  % Clique 24: [0]
  \fill[clique_cover] (0.977,-0.165) circle (0.100);
  % Nodes
  \node[node] at (0.977,-0.165) {};
  \node[node] at (1.050,-0.014) {};
  \node[node] at (0.574,-0.849) {};
  \node[node] at (0.696,-0.737) {};
  \node[node] at (0.718,-0.572) {};
  \node[node] at (1.031,0.411) {};
  \node[node] at (0.843,0.477) {};
  \node[node] at (0.865,0.784) {};
  \node[node] at (0.212,0.919) {};
  \node[node] at (0.024,0.809) {};
  \node[node] at (0.453,0.920) {};
  \node[node] at (-0.177,-1.088) {};
  \node[node] at (0.021,-1.196) {};
  \node[node] at (0.126,-0.946) {};
  \node[node] at (-0.926,-0.529) {};
  \node[node] at (-0.767,-0.522) {};
  \node[node] at (-0.501,-0.972) {};
  \node[node] at (-0.959,0.116) {};
  \node[node] at (-1.054,0.011) {};
  \node[node] at (-1.081,-0.221) {};
  \node[node] at (-0.798,0.566) {};
  \node[node] at (-0.719,0.477) {};
  \node[node] at (-0.431,0.910) {};
  \node[node] at (-0.601,0.897) {};
\end{tikzpicture}
}


\newsavebox{\QuoVRB}
\savebox{\QuoVRB}{%
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner  sep=0.8pt}, scale=0.65]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [0]
  \fill[clique_cover] (1.001,-0.114) circle (0.100);
  % Clique 2: [0, 2]
  \fill[clique_cover] (0.957,0.221) circle (0.439);
  % Clique 3: [2]
  \fill[clique_cover] (0.913,0.557) circle (0.100);
  % Clique 4: [2, 3]
  \fill[clique_cover] (0.571,0.720) circle (0.478);
  % Clique 5: [3]
  \fill[clique_cover] (0.230,0.883) circle (0.100);
  % Clique 6: [9]
  \fill[clique_cover] (-0.516,0.904) circle (0.100);
  % Clique 7: [8, 9]
  \fill[clique_cover] (-0.637,0.713) circle (0.326);
  % Clique 8: [7, 8]
  \fill[clique_cover] (-0.895,0.245) circle (0.408);
  % Clique 9: [7]
  \fill[clique_cover] (-1.032,-0.031) circle (0.100);
  % Clique 10: [5, 7]
  \fill[clique_cover] (-0.939,-0.278) circle (0.364);
  % Clique 11: [4, 6]
  \fill[clique_cover] (-0.256,-1.024) circle (0.351);
  % Clique 12: [4]
  \fill[clique_cover] (-0.010,-1.077) circle (0.100);
  % Clique 13: [1]
  \fill[clique_cover] (0.663,-0.719) circle (0.100);
  % Nodes
  \node[node] at (1.001,-0.114) {};
  \node[node] at (0.663,-0.719) {};
  \node[node] at (0.913,0.557) {};
  \node[node] at (0.230,0.883) {};
  \node[node] at (-0.010,-1.077) {};
  \node[node] at (-0.847,-0.526) {};
  \node[node] at (-0.501,-0.972) {};
  \node[node] at (-1.032,-0.031) {};
  \node[node] at (-0.759,0.522) {};
  \node[node] at (-0.516,0.904) {};
\end{tikzpicture}
}


\newsavebox{\QuoVRC}
\savebox{\QuoVRC}{%
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner  sep=0.8pt}, scale=0.65]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [0, 2]
  \fill[clique_cover] (0.957,0.221) circle (0.439);
  % Clique 2: [2]
  \fill[clique_cover] (0.913,0.557) circle (0.100);
  % Clique 3: [2, 3]
  \fill[clique_cover] (0.571,0.720) circle (0.478);
  % Clique 4: [3]
  \fill[clique_cover] (0.230,0.883) circle (0.100);
  % Clique 5: [3, 7]
  \fill[clique_cover] (-0.204,0.798) circle (0.542);
  % Clique 6: [7]
  \fill[clique_cover] (-0.637,0.713) circle (0.100);
  % Clique 7: [6, 7]
  \fill[clique_cover] (-0.835,0.341) circle (0.521);
  % Clique 8: [6]
  \fill[clique_cover] (-1.032,-0.031) circle (0.100);
  % Clique 9: [5, 6]
  \fill[clique_cover] (-0.882,-0.353) circle (0.455);
  % Clique 10: [4, 5]
  \fill[clique_cover] (-0.371,-0.876) circle (0.513);
  % Clique 11: [5]
  \fill[clique_cover] (-0.732,-0.674) circle (0.100);
  % Clique 12: [4]
  \fill[clique_cover] (-0.010,-1.077) circle (0.100);
  % Clique 13: [1, 4]
  \fill[clique_cover] (0.326,-0.898) circle (0.481);
  % Clique 14: [1]
  \fill[clique_cover] (0.663,-0.719) circle (0.100);
  % Clique 15: [0, 1]
  \fill[clique_cover] (0.832,-0.417) circle (0.447);
  % Nodes
  \node[node] at (1.001,-0.114) {};
  \node[node] at (0.663,-0.719) {};
  \node[node] at (0.913,0.557) {};
  \node[node] at (0.230,0.883) {};
  \node[node] at (-0.010,-1.077) {};
  \node[node] at (-0.732,-0.674) {};
  \node[node] at (-1.032,-0.031) {};
  \node[node] at (-0.637,0.713) {};
\end{tikzpicture}
}


\newsavebox{\QuoVRD}
\savebox{\QuoVRD}{%
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner  sep=0.8pt}, scale=0.65]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [0, 1]
  \fill[clique_cover] (0.702,0.152) circle (0.683);
  % Clique 2: [0]
  \fill[clique_cover] (0.832,-0.417) circle (0.100);
  % Clique 3: [1]
  \fill[clique_cover] (0.571,0.720) circle (0.100);
  % Clique 4: [1, 5]
  \fill[clique_cover] (-0.033,0.716) circle (0.704);
  % Clique 5: [4, 5]
  \fill[clique_cover] (-0.835,0.341) circle (0.521);
  % Clique 6: [3, 4, 5]
  \fill[clique_cover] (-0.800,0.002) circle (0.829);
  % Clique 7: [2, 3]
  \fill[clique_cover] (-0.371,-0.876) circle (0.513);
  % Clique 8: [3, 4]
  \fill[clique_cover] (-0.882,-0.353) circle (0.455);
  % Clique 9: [0, 2]
  \fill[clique_cover] (0.411,-0.747) circle (0.635);
  % Nodes
  \node[node] at (0.832,-0.417) {};
  \node[node] at (0.571,0.720) {};
  \node[node] at (-0.010,-1.077) {};
  \node[node] at (-0.732,-0.674) {};
  \node[node] at (-1.032,-0.031) {};
  \node[node] at (-0.637,0.713) {};
\end{tikzpicture}
}


\newsavebox{\QuoVRE}
\savebox{\QuoVRE}{%
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner  sep=0.8pt}, scale=0.65]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [0, 1]
  \fill[clique_cover] (0.165,-0.362) circle (0.842);
  % Clique 2: [1, 2]
  \fill[clique_cover] (-0.589,-0.241) circle (0.771);
  % Clique 3: [0, 1, 2]
  \fill[clique_cover] (-0.158,-0.110) circle (0.999);
  % Clique 4: [0, 2]
  \fill[clique_cover] (-0.052,0.273) circle (0.864);
  % Clique 5: [0]
  \fill[clique_cover] (0.702,0.152) circle (0.100);
  % Nodes
  \node[node] at (0.702,0.152) {};
  \node[node] at (-0.371,-0.876) {};
  \node[node] at (-0.806,0.394) {};
\end{tikzpicture}
}


\newsavebox{\QuoVRF}
\savebox{\QuoVRF}{%
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner  sep=0.8pt}, scale=0.65]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [0]
  \fill[clique_cover] (0.022,-0.027) circle (0.100);
  % Nodes
  \node[node] at (0.022,-0.027) {};
\end{tikzpicture}
}



\begin{tikzpicture}[scale=0.8]

  

% --- Row 1: U ---
% \node[rotate=90, anchor=south] at (-0.5, 0) {$\mathcal{U}$};
\node at (-0.5, 0) {(a)};

\node at (1, 0)    {\usebox{\RipsA}};
\node at (3.7, 0)  {\usebox{\RipsB}};
\node at (6.4, 0)  {\usebox{\RipsC}};
\node at (9.1, 0)  {\usebox{\RipsD}};
\node at (11.8, 0) {\usebox{\RipsE}};
\node at (14.5, 0) {\usebox{\RipsF}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% --- Row 2: U/P ---
% \node[rotate=90, anchor=south] at (-0.5,-3) {$\mathcal{U}/P$};
\node at (-0.5,-3) {(b)};

\node at (1, -3)    {\usebox{\QuoVRA}};
\node at (3.7, -3)  {\usebox{\QuoVRB}};
\node at (6.4, -3)  {\usebox{\QuoVRC}};
\node at (9.1, -3)  {\usebox{\QuoVRD}};
\node at (11.8, -3) {\usebox{\QuoVRE}};
\node at (14.5, -3) {\usebox{\QuoVRF}};

\node at (7.8,-7.25) {
 \includegraphics[width=0.95\linewidth]{content/figures/complete_linkage_tower.pdf}
};
% \node[rotate=90, anchor=south] at (-0.5,-5.75) {$\CoNerve(\mathcal{U})$};
% \node[rotate=90, anchor=south] at (-0.5,-8.25) {$\CoNerve(\mathcal{U}/P)$};
\node at (-0.5,-5.8) {(c)};
\node at (-0.5,-8.5) {(d)};

% %real line etc
%  \draw[thick, ->] (0,-5) -- (17,-5);
%   \node at (17.3,-5) {$\mathbb{R}$};
  
%   % Points on real line
%   \foreach \x in {1, 4,7,10,13,16} {
%     \draw (\x,-4.9) -- (\x,-5.1);
%   }
\end{tikzpicture}

==> content/figures/panel_nerve_conerve.tex <==

\newsavebox{\ExampleCover}
\savebox{\ExampleCover}{
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  edge65/.style={color_r194g202b201, opacity=0.8, thick},
  edge66/.style={black, opacity=0.8, thick},
  node/.style={circle, fill=black, inner sep=1.50pt},scale=0.7]
  % Color definitions
  \definecolor{color_r194g202b201}{rgb}{0.761,0.792,0.788}
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  % Clique covers
  % Clique 1: [9, 3]
  \fill[clique_cover] (2.000,1.600) circle (0.881);
  % Clique 2: [9, 6]
  \fill[clique_cover] (2.850,1.400) circle (0.632);
  % Clique 3: [2, 1, 3]
  \fill[clique_cover] (1.500,2.833) circle (0.784);
  % Clique 4: [2, 4]
  \fill[clique_cover] (2.500,3.500) circle (0.639);
  % Clique 5: [5, 4]
  \fill[clique_cover] (3.400,3.350) circle (0.632);
  % Clique 6: [5, 6]
  \fill[clique_cover] (3.500,2.400) circle (0.771);
  % Edges
  % \draw[edge65] (1.000,3.000) -- (2.000,3.300);
  % \draw[edge65] (1.000,3.000) -- (1.500,2.200);
  % \draw[edge65] (2.000,3.300) -- (1.500,2.200);
  % \draw[edge65] (2.000,3.300) -- (3.000,3.700);
  % \draw[edge65] (1.500,2.200) -- (2.500,1.000);
  % \draw[edge65] (3.000,3.700) -- (3.800,3.000);
  % \draw[edge65] (3.800,3.000) -- (3.200,1.800);
  % \draw[edge65] (3.200,1.800) -- (2.500,1.000);
  % % Edges
  % \draw[edge66] (1.000,3.000) -- (2.000,3.300);
  % \draw[edge66] (1.000,3.000) -- (1.500,2.200);
  % \draw[edge66] (2.000,3.300) -- (1.500,2.200);
  % \draw[edge66] (3.000,3.700) -- (3.800,3.000);
  % \draw[edge66] (3.200,1.800) -- (2.500,1.000);
  % Nodes
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};
\end{tikzpicture}
}

\newsavebox{\ExampleCoNerve}
\savebox{\ExampleCoNerve}{
\begin{tikzpicture}[
  edge19/.style={black, opacity=0.8, thick},
  node/.style={circle, fill=black, inner sep=1.50pt},
  triangle/.style={fill=color_r230g57b71, opacity=0.3, draw=none},scale=0.7]
  % Color definitions
  \definecolor{color_r230g57b71}{rgb}{0.902,0.224,0.278}
  % Triangles
  \fill[triangle] (1.000,3.000) -- (2.000,3.300) -- (1.500,2.200) -- cycle;
  % Edges
  \draw[edge19] (1.000,3.000) -- (2.000,3.300);
  \draw[edge19] (1.000,3.000) -- (1.500,2.200);
  \draw[edge19] (2.000,3.300) -- (1.500,2.200);
  \draw[edge19] (2.000,3.300) -- (3.000,3.700);
  \draw[edge19] (1.500,2.200) -- (2.500,1.000);
  \draw[edge19] (3.000,3.700) -- (3.800,3.000);
  \draw[edge19] (3.800,3.000) -- (3.200,1.800);
  \draw[edge19] (3.200,1.800) -- (2.500,1.000);
  % Nodes
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};
\end{tikzpicture}
}


\newsavebox{\ExampleNerve}
\savebox{\ExampleNerve}{
\begin{tikzpicture}[
 point/.style={circle, fill=black, inner sep=1.5pt},
 connection/.style={thick, opacity=0.8},
 scale=0.3
]
  % Hexagon vertices (start at top, go counterclockwise)
  \node[point] (A) at (90:3.5)  {};
  \node[point] (B) at (150:3.5) {};
  \node[point] (C) at (210:3.5) {};
  \node[point] (D) at (270:3.5) {};
  \node[point] (E) at (330:3.5) {};
  \node[point] (F) at (30:3.5)  {};

  % Perimeter
  \draw[connection] (A) -- (B);
  \draw[connection] (B) -- (C);
  \draw[connection] (C) -- (D);
  \draw[connection] (D) -- (E);
  \draw[connection] (E) -- (F);
  \draw[connection] (F) -- (A);

\end{tikzpicture}
}


\begin{figure}[htb]
\centering

\begin{subfigure}[b]{0.26\textwidth}
\centering
\usebox{\ExampleCover}
\caption{$\mathcal{U}$}
\end{subfigure}
\begin{subfigure}[b]{0.26\textwidth}
\centering
\usebox{\ExampleCoNerve}
\caption{$\CoNerve\;\mathcal{U}$}
\end{subfigure}
\begin{subfigure}[b]{0.26\textwidth}
\centering
\usebox{\ExampleNerve}
\caption{$\Nerve\;\mathcal{U}$}
\end{subfigure}

\caption{Illustration of a cover (a) and the resulting simplicial complexes obtained from the Co-Nerve (b) and the Nerve (c). The Dowker theorem~\cite{dowker1952homology} guarantees the existence of an isomorphism between their homology.}
\label{fig:nerve_conerve}

\end{figure}




==> content/figures/persistent_partition.tex <==
% \newsavebox{\PartitionOne}
% \savebox{\PartitionOne}{
% \begin{tikzpicture}[
%   edge45/.style={color_r194g202b201, opacity=0.8, thick},
%   edge46/.style={black, opacity=0.8, thick},
%   node/.style={circle, fill=black, inner sep=1.50pt}]
%   % Color definitions
%   \definecolor{color_r194g202b201}{rgb}{0.761,0.792,0.788}
%   % Edges
%   \draw[edge45] (1.000,3.000) -- (2.000,3.300);
%   \draw[edge45] (1.000,3.000) -- (1.500,2.200);
%   \draw[edge45] (2.000,3.300) -- (3.000,3.700);
%   \draw[edge45] (3.000,3.700) -- (3.800,3.000);
%   \draw[edge45] (3.200,1.800) -- (2.500,1.000);
%   % Edges (Active components)
%   \draw[edge46] (1.000,3.000) -- (1.500,2.200);
%   \draw[edge46] (3.000,3.700) -- (3.800,3.000);
%   \draw[edge46] (3.200,1.800) -- (2.500,1.000);
%   % Nodes
%   \node[node] at (1.000,3.000) {};
%   \node[node] at (2.000,3.300) {};
%   \node[node] at (1.500,2.200) {};
%   \node[node] at (3.000,3.700) {};
%   \node[node] at (3.800,3.000) {};
%   \node[node] at (3.200,1.800) {};
%   \node[node] at (2.500,1.000) {};
  
%   % --- LABELS ---
%   % Cluster 1: Left pair
%   \node[font=\small] at (0.7, 2.6) {$C_1$};
%   % Cluster 2: Singleton (top middle)
%   \node[font=\small] at (2.0, 3.7) {$C_2$};
%   % Cluster 3: Top right pair
%   \node[font=\small] at (3.2, 3.2) {$C_3$};
%   % Cluster 4: Bottom right pair
%   \node[font=\small] at (3, 1) {$C_4$};
% \end{tikzpicture}
% }

% \newsavebox{\PartitionTwo}
% \savebox{\PartitionTwo}{
% \begin{tikzpicture}[
%   edge49/.style={color_r194g202b201, opacity=0.8, thick},
%   edge50/.style={black, opacity=0.8, thick},
%   node/.style={circle, fill=black, inner sep=1.50pt}]
%   % Color definitions
%   \definecolor{color_r194g202b201}{rgb}{0.761,0.792,0.788}
%   % Edges
%   \draw[edge49] (1.000,3.000) -- (2.000,3.300);
%   \draw[edge49] (1.000,3.000) -- (1.500,2.200);
%   \draw[edge49] (2.000,3.300) -- (1.500,2.200);
%   \draw[edge49] (2.000,3.300) -- (3.000,3.700);
%   \draw[edge49] (2.000,3.300) -- (3.800,3.000);
%   \draw[edge49] (1.500,2.200) -- (3.200,1.800);
%   \draw[edge49] (1.500,2.200) -- (2.500,1.000);
%   \draw[edge49] (3.000,3.700) -- (3.800,3.000);
%   \draw[edge49] (3.000,3.700) -- (3.200,1.800);
%   \draw[edge49] (3.800,3.000) -- (3.200,1.800);
%   \draw[edge49] (3.200,1.800) -- (2.500,1.000);
%   % Edges (Active components)
%   \draw[edge50] (1.000,3.000) -- (2.000,3.300);
%   \draw[edge50] (1.000,3.000) -- (1.500,2.200);
%   \draw[edge50] (2.000,3.300) -- (1.500,2.200);
%   \draw[edge50] (3.000,3.700) -- (3.800,3.000);
%   \draw[edge50] (3.200,1.800) -- (2.500,1.000);
%   % Nodes
%   \node[node] at (1.000,3.000) {};
%   \node[node] at (2.000,3.300) {};
%   \node[node] at (1.500,2.200) {};
%   \node[node] at (3.000,3.700) {};
%   \node[node] at (3.800,3.000) {};
%   \node[node] at (3.200,1.800) {};
%   \node[node] at (2.500,1.000) {};

%   % --- LABELS ---
%   % Cluster 1: Merged triangle on left
%   \node[font=\small] at (1.5, 3.4) {$C_1$};
%   % Cluster 2: Top right pair
%   \node[font=\small] at (3.7, 3.5) {$C_2$};
%   % Cluster 3: Bottom right pair
%   \node[font=\small] at (2.9, 0.8) {$C_3$};
% \end{tikzpicture}
% }

% \newsavebox{\PartitionThree}
% \savebox{\PartitionThree}{
% \begin{tikzpicture}[
%   edge51/.style={color_r194g202b201, opacity=0.8, thick},
%   edge52/.style={black, opacity=0.8, thick},
%   node/.style={circle, fill=black, inner sep=1.50pt}]
%   % Color definitions
%   \definecolor{color_r194g202b201}{rgb}{0.761,0.792,0.788}
%   % Edges
%   \draw[edge51] (1.000,3.000) -- (2.000,3.300);
%   \draw[edge51] (1.000,3.000) -- (1.500,2.200);
%   \draw[edge51] (1.000,3.000) -- (3.000,3.700);
%   \draw[edge51] (1.000,3.000) -- (3.200,1.800);
%   \draw[edge51] (1.000,3.000) -- (2.500,1.000);
%   \draw[edge51] (2.000,3.300) -- (1.500,2.200);
%   \draw[edge51] (2.000,3.300) -- (3.000,3.700);
%   \draw[edge51] (2.000,3.300) -- (3.800,3.000);
%   \draw[edge51] (2.000,3.300) -- (3.200,1.800);
%   \draw[edge51] (2.000,3.300) -- (2.500,1.000);
%   \draw[edge51] (1.500,2.200) -- (3.000,3.700);
%   \draw[edge51] (1.500,2.200) -- (3.800,3.000);
%   \draw[edge51] (1.500,2.200) -- (3.200,1.800);
%   \draw[edge51] (1.500,2.200) -- (2.500,1.000);
%   \draw[edge51] (3.000,3.700) -- (3.800,3.000);
%   \draw[edge51] (3.000,3.700) -- (3.200,1.800);
%   \draw[edge51] (3.800,3.000) -- (3.200,1.800);
%   \draw[edge51] (3.800,3.000) -- (2.500,1.000);
%   \draw[edge51] (3.200,1.800) -- (2.500,1.000);
%   % Edges (Active components)
%   \draw[edge52] (1.000,3.000) -- (2.000,3.300);
%   \draw[edge52] (1.000,3.000) -- (1.500,2.200);
%   \draw[edge52] (1.000,3.000) -- (3.200,1.800);
%   \draw[edge52] (1.000,3.000) -- (2.500,1.000);
%   \draw[edge52] (2.000,3.300) -- (1.500,2.200);
%   \draw[edge52] (2.000,3.300) -- (3.200,1.800);
%   \draw[edge52] (2.000,3.300) -- (2.500,1.000);
%   \draw[edge52] (1.500,2.200) -- (3.200,1.800);
%   \draw[edge52] (1.500,2.200) -- (2.500,1.000);
%   \draw[edge52] (3.000,3.700) -- (3.800,3.000);
%   \draw[edge52] (3.200,1.800) -- (2.500,1.000);
%   % Nodes
%   \node[node] at (1.000,3.000) {};
%   \node[node] at (2.000,3.300) {};
%   \node[node] at (1.500,2.200) {};
%   \node[node] at (3.000,3.700) {};
%   \node[node] at (3.800,3.000) {};
%   \node[node] at (3.200,1.800) {};
%   \node[node] at (2.500,1.000) {};
  
%   % --- LABELS ---
%   % Cluster 1: Big component (left merged with bottom right)
%   \node[font=\small] at (1.6, 1.6) {$C_1$};
%   % Cluster 2: Top right pair (still isolated)
%   \node[font=\small] at (3.6, 3.6) {$C_2$};
% \end{tikzpicture}
% }

% \begin{tikzpicture}[scale=1.1]
%     % Real line
%   \draw[thick, ->] (0,0) -- (10,0);
%   \node at (10.3,0) {$\mathbb{R}$};
  
%   % Points on real line
%   \foreach \x/\label in {1.5/a, 5/b, 8.5/c} {
%     \draw (\x,-0.1) -- (\x,0.1);
%     \node at (\x,-0.4) {$\label$};
%   }
  
%   % Arrows pointing up
%   \foreach \x in {1.5, 5, 8.5} {
%     \draw[->, gray] (\x,0.2) -- (\x,0.5);
%   }

%   \node at (1.5, 2){\usebox{\PartitionOne}};
%   \node at (5, 2) {\usebox{\PartitionTwo}};
%   \node at (8.5, 2) {\usebox{\PartitionThree}};

% \end{tikzpicture}

\newsavebox{\PartitionOne}
\savebox{\PartitionOne}{
\begin{tikzpicture}[
  edge45/.style={color_r194g202b201, opacity=0.8, thick},
  partition/.style={black, opacity=0.8, thick, dashed, rounded corners=8pt},
  node/.style={circle, fill=black, inner sep=1.50pt}]
  % Color definitions
  \definecolor{color_r194g202b201}{rgb}{0.761,0.792,0.788}
  
  % Background Edges
  \draw[edge45] (1.000,3.000) -- (2.000,3.300);
  \draw[edge45] (1.000,3.000) -- (1.500,2.200);
  \draw[edge45] (2.000,3.300) -- (3.000,3.700);
  \draw[edge45] (3.000,3.700) -- (3.800,3.000);
  \draw[edge45] (3.200,1.800) -- (2.500,1.000);

  % Partition sets (Blobs)
  % C1: Left pair (1.0, 3.0) & (1.5, 2.2)
  \draw[partition] (0.500, 3.100) -- (1.200, 3.500) -- (2.000, 2.200) -- (1.200, 1.800) -- cycle;
  % C2: Singleton (2.0, 3.3)
  \draw[partition] (1.600, 2.900) rectangle (2.400, 3.700);
  % C3: Top right pair (3.0, 3.7) & (3.8, 3.0)
  \draw[partition] (2.550, 3.600) -- (3.150, 4.200) -- (4.250, 3.100) -- (3.650, 2.500) -- cycle;
  % C4: Bottom right pair (3.2, 1.8) & (2.5, 1.0)
  \draw[partition] (3.050, 2.250) -- (3.650, 1.650) -- (2.650, 0.550) -- (2.050, 1.150) -- cycle;

  % Nodes
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};
  
  % --- LABELS ---
  \node[font=\small] at (0.4, 2.6) {$C_1$};
  \node[font=\small] at (2.0, 4.0) {$C_2$};
  \node[font=\small] at (3.9, 3.8) {$C_3$};
  \node[font=\small] at (3.3, 0.8) {$C_4$};
\end{tikzpicture}
}

\newsavebox{\PartitionTwo}
\savebox{\PartitionTwo}{
\begin{tikzpicture}[
  edge49/.style={color_r194g202b201, opacity=0.8, thick},
  partition/.style={black, opacity=0.8, thick, dashed, rounded corners=8pt},
  node/.style={circle, fill=black, inner sep=1.50pt}]
  % Color definitions
  \definecolor{color_r194g202b201}{rgb}{0.761,0.792,0.788}
  
  % Background Edges
  \draw[edge49] (1.000,3.000) -- (2.000,3.300);
  \draw[edge49] (1.000,3.000) -- (1.500,2.200);
  \draw[edge49] (2.000,3.300) -- (1.500,2.200);
  \draw[edge49] (2.000,3.300) -- (3.000,3.700);
  \draw[edge49] (2.000,3.300) -- (3.800,3.000);
  \draw[edge49] (1.500,2.200) -- (3.200,1.800);
  \draw[edge49] (1.500,2.200) -- (2.500,1.000);
  \draw[edge49] (3.000,3.700) -- (3.800,3.000);
  \draw[edge49] (3.000,3.700) -- (3.200,1.800);
  \draw[edge49] (3.800,3.000) -- (3.200,1.800);
  \draw[edge49] (3.200,1.800) -- (2.500,1.000);

  % Partition sets (Blobs)
  % C1: Left triangle (1.0, 3.0), (1.5, 2.2), (2.0, 3.3)
  \draw[partition] (0.600, 3.100) -- (2.400, 3.600) -- (1.500, 1.700) -- cycle;
  % C2: Top right pair (3.0, 3.7) & (3.8, 3.0)
  \draw[partition] (2.550, 3.600) -- (3.150, 4.200) -- (4.250, 3.100) -- (3.650, 2.500) -- cycle;
  % C3: Bottom right pair (3.2, 1.8) & (2.5, 1.0)
  \draw[partition] (3.050, 2.250) -- (3.650, 1.650) -- (2.650, 0.550) -- (2.050, 1.150) -- cycle;

  % Nodes
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};

  % --- LABELS ---
  \node[font=\small] at (1.0, 3.6) {$C_1$};
  \node[font=\small] at (3.9, 3.8) {$C_2$};
  \node[font=\small] at (3.3, 0.8) {$C_3$};
\end{tikzpicture}
}

\newsavebox{\PartitionThree}
\savebox{\PartitionThree}{
\begin{tikzpicture}[
  edge51/.style={color_r194g202b201, opacity=0.8, thick},
  partition/.style={black, opacity=0.8, thick, dashed, rounded corners=8pt},
  node/.style={circle, fill=black, inner sep=1.50pt}]
  % Color definitions
  \definecolor{color_r194g202b201}{rgb}{0.761,0.792,0.788}
  
  % Background Edges
  \draw[edge51] (1.000,3.000) -- (2.000,3.300);
  \draw[edge51] (1.000,3.000) -- (1.500,2.200);
  \draw[edge51] (1.000,3.000) -- (3.000,3.700);
  \draw[edge51] (1.000,3.000) -- (3.200,1.800);
  \draw[edge51] (1.000,3.000) -- (2.500,1.000);
  \draw[edge51] (2.000,3.300) -- (1.500,2.200);
  \draw[edge51] (2.000,3.300) -- (3.000,3.700);
  \draw[edge51] (2.000,3.300) -- (3.800,3.000);
  \draw[edge51] (2.000,3.300) -- (3.200,1.800);
  \draw[edge51] (2.000,3.300) -- (2.500,1.000);
  \draw[edge51] (1.500,2.200) -- (3.000,3.700);
  \draw[edge51] (1.500,2.200) -- (3.800,3.000);
  \draw[edge51] (1.500,2.200) -- (3.200,1.800);
  \draw[edge51] (1.500,2.200) -- (2.500,1.000);
  \draw[edge51] (3.000,3.700) -- (3.800,3.000);
  \draw[edge51] (3.000,3.700) -- (3.200,1.800);
  \draw[edge51] (3.800,3.000) -- (3.200,1.800);
  \draw[edge51] (3.800,3.000) -- (2.500,1.000);
  \draw[edge51] (3.200,1.800) -- (2.500,1.000);

  % Partition sets (Blobs)
  % C1: Big component (combining left side and bottom right)
  \draw[partition] (0.600, 3.200) -- (2.100, 3.700) -- (3.600, 1.900) -- (2.500, 0.500) -- (1.100, 1.900) -- cycle;
  % C2: Top right pair (3.0, 3.7) & (3.8, 3.0)
  \draw[partition] (2.550, 3.600) -- (3.150, 4.200) -- (4.250, 3.100) -- (3.650, 2.500) -- cycle;

  % Nodes
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};
  
  % --- LABELS ---
  \node[font=\small] at (1.3, 1.1) {$C_1$};
  \node[font=\small] at (3.9, 3.8) {$C_2$};
\end{tikzpicture}
}

\begin{tikzpicture}[scale=1.1]
  % Real line
  \draw[thick, ->] (0,0) -- (10,0);
  \node at (10.3,0) {$\mathbb{R}$};
  
  % Points on real line
  \foreach \x/\label in {1.5/a, 5/b, 8.5/c} {
    \draw (\x,-0.1) -- (\x,0.1);
    \node at (\x,-0.4) {$\label$};
  }
  
  % Arrows pointing up
  \foreach \x in {1.5, 5, 8.5} {
    \draw[->, gray] (\x,0.2) -- (\x,0.5);
  }

  % Placed Partitions
  \node at (1.5, 2) {\usebox{\PartitionOne}};
  \node at (5,   2) {\usebox{\PartitionTwo}};
  \node at (8.5, 2) {\usebox{\PartitionThree}};

\end{tikzpicture}

==> content/figures/quotient_max_clique.tex <==

\newsavebox{\QuotientMaxOne}
\savebox{\QuotientMaxOne}{
\begin{tikzpicture}[
  clique_cover/.style={fill=color_r20g101b93, opacity=0.2},
  edge65/.style={color_r194g202b201, opacity=0.8, thick},
  edge66/.style={black, opacity=0.8, thick},
  partition/.style={black, opacity=0.8, thick, dashed, rounded corners=8pt},
  node/.style={circle, fill=black, inner sep=1.50pt},scale=0.7]
  
  % Color definitions
  \definecolor{color_r194g202b201}{rgb}{0.761,0.792,0.788}
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  
  % Clique covers
  % Clique 1: [9, 3]
  \fill[clique_cover] (2.000,1.600) circle (0.881);
  % Clique 2: [9, 6]
  \fill[clique_cover] (2.850,1.400) circle (0.632);
  % Clique 3: [2, 1, 3]
  \fill[clique_cover] (1.500,2.833) circle (0.784);
  % Clique 4: [2, 4]
  \fill[clique_cover] (2.500,3.500) circle (0.639);
  % Clique 5: [5, 4]
  \fill[clique_cover] (3.400,3.350) circle (0.632);
  % Clique 6: [5, 6]
  \fill[clique_cover] (3.500,2.400) circle (0.771);

  % Partition sets (Replacing pairwise edges with dashed offset blobs)
  % C1 Blob (Triangle enclosing 1.0,3.0 | 2.0,3.3 | 1.5,2.2)
  \draw[partition] (0.600, 3.100) -- (2.400, 3.600) -- (1.500, 1.700) -- cycle;
  
  % C2 Blob (Rotated capsule enclosing 3.0,3.7 | 3.8,3.0)
  \draw[partition] (2.550, 3.600) -- (3.150, 4.200) -- (4.250, 3.100) -- (3.650, 2.500) -- cycle;
  
  % C3 Blob (Rotated capsule enclosing 3.2,1.8 | 2.5,1.0)
  \draw[partition] (3.050, 2.250) -- (3.650, 1.650) -- (2.650, 0.550) -- (2.050, 1.150) -- cycle;

  % Nodes
  \node[node] at (1.000,3.000) {};
  \node[node] at (2.000,3.300) {};
  \node[node] at (1.500,2.200) {};
  \node[node] at (3.000,3.700) {};
  \node[node] at (3.800,3.000) {};
  \node[node] at (3.200,1.800) {};
  \node[node] at (2.500,1.000) {};
  
  % Adjusted labels (moved slightly outward to avoid overlapping the new dashed lines)
  \node[above] at (1.000, 3.500) {$C_1$};
  \node[above right] at (3.800, 3.800) {$C_2$};
  \node[below right] at (3.300, 0.800) {$C_3$};
\end{tikzpicture}
}


\newsavebox{\QuotientMaxTwo}
\savebox{\QuotientMaxTwo}{
\begin{tikzpicture}[
scale=0.5,
  ball_cover/.style={fill=color_r20g101b93, opacity=0.2},
  node/.style={circle, fill=black, inner sep=1.50pt}]
  % Color definitions
  \definecolor{color_r20g101b93}{rgb}{0.078,0.396,0.365}
  
  % Coordinates: Equilateral Triangle with Side Length 4.0
  \coordinate (A) at (1.000, 1.000);
  \coordinate (B) at (5.000, 1.000);
  \coordinate (C) at (3.000, 4.464); % Height is approx 3.464

  % --- EDGE COVERS (Ellipses) ---
  % Major axis: 2.3 (Covers the distance of 2.0 to the node + padding)
  % Minor axis: 0.7 (Thin enough to leave a gap in the center of the triangle)

  % 1. Bottom Edge (A to B)
  % Midpoint (3.0, 1.0)
  \begin{scope}
    \fill[ball_cover] 
      (3.000, 1.000) ellipse (2.3 and 0.7); 
  \end{scope}

  % 2. Left Edge (A to C) - Rotated 60 degrees
  % Midpoint (2.0, 2.732)
  \begin{scope}
    \fill[ball_cover, rotate around={60:(2.000, 2.732)}] 
      (2.000, 2.732) ellipse (2.3 and 0.7);
  \end{scope}

  % 3. Right Edge (B to C) - Rotated -60 (or 120) degrees
  % Midpoint (4.0, 2.732)
  \begin{scope}
    \fill[ball_cover, rotate around={-60:(4.000, 2.732)}] 
      (4.000, 2.732) ellipse (2.3 and 0.7);
  \end{scope}

  % --- VERTEX COVERS (Balls) ---
  % Radius 0.65
  \begin{scope}
    \fill[ball_cover] (A) circle (0.650);
  \end{scope}
  \begin{scope}
    \fill[ball_cover] (B) circle (0.650);
  \end{scope}
  \begin{scope}
    \fill[ball_cover] (C) circle (0.650);
  \end{scope}

  % --- NODES ---
  \node[node] at (A) {};
  \node[node] at (B) {};
  \node[node] at (C) {};

  \node[above] at (A) {$C_1$};
  \node[above] at (B) {$C_3$};
  \node[right] at (C) {$C_2$};
\end{tikzpicture}

}

\newsavebox{\QuotientMaxThree}
\savebox{\QuotientMaxThree}{
\begin{tikzpicture}[
 point/.style={circle, fill=black, inner sep=1.5pt},
 connection/.style={thick, opacity=0.8},
 scale=0.4
]
  \node[point] (A) at (0, 0) {}; % Original: 73,53
  \node[point] (F) at (3, 0) {}; % Original: 221,286
  \node[point] (H) at (1.5, 2.598) {}; % Original: 500,450
    % Draw points on top
   \foreach \label in {A, F, H} {
        \node[point] (\label) at (\label) {};
    }
    \node[above=3pt] at (H) {$C_2$};
    \node[left=3pt] at (A) {$C_1$};
    \node[right=3pt] at (F) {$C_3$};
    \draw[connection] (A) -- (F);
    \draw[connection] (F) -- (H);
    \draw[connection] (A) -- (H);
    %
\end{tikzpicture}
}

\newsavebox{\QuotientMaxFour}
\savebox{\QuotientMaxFour}{
\begin{tikzpicture}[
 point/.style={circle, fill=black, inner sep=1.5pt},
 connection/.style={thick, opacity=0.8},
 scale=0.3 % Keeping your scale
]
  % Define the 6 vertices of the hexagon using polar coordinates
  \node[point] (N1) at (90:3.5) {}; 
  \node[point] (N2) at (30:3.5) {};
  \node[point] (N3) at (330:3.5) {};
  \node[point] (N4) at (270:3.5) {};
  \node[point] (N5) at (210:3.5) {};
  \node[point] (N6) at (150:3.5) {};

  % Fill the three 2-simplices (triangles) with light red
  % We do this first so the shading sits behind the edges and vertices
  \fill[red!20] (N1.center) -- (N2.center) -- (N6.center) -- cycle;
  \fill[red!20] (N2.center) -- (N3.center) -- (N4.center) -- cycle;
  \fill[red!20] (N4.center) -- (N5.center) -- (N6.center) -- cycle;

  % Connect the outer perimeter (1-skeleton)
  \draw[connection] (N1) -- (N2);
  \draw[connection] (N2) -- (N3);
  \draw[connection] (N3) -- (N4);
  \draw[connection] (N4) -- (N5);
  \draw[connection] (N5) -- (N6);
  \draw[connection] (N6) -- (N1);

  % Draw the inner edges connecting the alternating vertices
  \draw[connection] (N2) -- (N4);
  \draw[connection] (N4) -- (N6);
  \draw[connection] (N6) -- (N2);
  
  % Redraw the points so they aren't covered by the fill
  \node[point] at (N1) {};
  \node[point] at (N2) {};
  \node[point] at (N3) {};
  \node[point] at (N4) {};
  \node[point] at (N5) {};
  \node[point] at (N6) {};

\end{tikzpicture}
}



\begin{tikzpicture}[scale=1.1]
  \node at (1.5, 0){\usebox{\QuotientMaxOne}};
  \node at (1.5,-2) {(a) $\mathcal M(s)$ and $P(s)$};
  \node at (5, 0) {\usebox{\QuotientMaxTwo}};
  \node at (5,-2) {(b) $(\mathcal{M}/P)(s)$};
  \node at (8, 0) {\usebox{\QuotientMaxThree}};
  \node at (8,-2) {(c) $\CoNerve(\mathcal M/P)(s)$};
  \node at (11, 0) {\usebox{\QuotientMaxFour}};
  \node at (11,-2) {(d) $\Nerve(\mathcal M/P)(s)$};
\end{tikzpicture}
